A Library of Lick/IDS Indices for Binary Stellar Populations

Using EPS we present 13 refined Lick/IDS absorption-line indices for an extensive set of instantaneous-burst binary stellar populations (BSPs) at high resolution (0.3 \AA) of various age and metallicity (1-15Gyr, 0.004-0.03), and 38 indices at intermediate resolution (3 \AA). These indices are obtained by two methods: (1) obtain them by using the empirical fitting functions (FFs method); (2) measure them directly from the synthetic spectra (DC method). Together with our previous paper a database of Lick/IDS spectral absorption-line indices for BSPs at high and intermediate resolutions is provided. This set of indices includes 21 indices of Worthey et al., four Balmer indices defined by Worthey & Ottaviani and 13 indices with the new passband definitions of Trager et al. The full set of synthetic indices and the integrated pseudo-continuum are listed in the Appendix, which is only available online or from our website (http://www.ast9. com/), or on request from the first author. Moreover, the ISEDs can be obtained from our website. We compare the synthetic Lick/IDS indices obtained by FFs method and those by DC method, and find that the discrepancies are significant: Ca4455 (index 6), Fe4668 (8), Mg_b (13), Fe5709 (17), NaD (19), TiO_1 (20) and TiO_2 (21, except for Z=0.02) in the W94 system, Ca4455^T (6^T), C_2 4668^T (8^T), NaD^T (19^T), TiO_1^T (20^T) and TiO_2^T (21^T, except for Z=0.02) in the T98 system obtained by DC method are less (bluer) than the corresponding ones obtained by FFs method for all metallicities. Ca4227 (index 3), Fe5782 (18),Ca4227^T (3^T) and Fe5782^T (18^T) are greater at Z=0.03 and become to be bluer at Z=0.004, Fe5709^T (17^T) index is less at Z=0.03 and becomes to be redder at Z=0.004 than the corresponding ones obtained by FFs method.

==> (inline-0) <==
\begin{longtable}{lccccccccccccc}
\caption{At high resolution ($\sim 0.3\, \rm \AA$), T98 indices of
BSPs obtained with the fitting functions (FFs) method.}
\label{Tab:hs-t98-ff} \\
\hline\hline
      &   (1) &  (2)  &   (3)   &   (4)   &    (5)   &   (6)     &   (7)    &   (8)   &   (17)   &    (18)   &   (19)  &     (20)     &    (21)     \\
 Age  &CN$_1^{\rm T}$ &CN$_2^{\rm T}$ &  Ca4227$^{\rm T}$ &  G4300$^{\rm T}$  &  Fe4383$^{\rm T}$  &   Ca4455$^{\rm T}$  &  Fe4531$^{\rm T}$  & C$_2$4668$^{\rm T}$  & Fe5709$^{\rm T}$  &   Fe5782$^{\rm T}$  &  Na D$^{\rm T}$   & $\rm TiO_1^{\rm T}$  & $\rm TiO_2^{\rm T}$ \\
 Gyr  &  Mag  &  Mag  &    \AA  &   \AA   &   \AA    &    \AA    &  \AA     & \AA     &  \AA     &   \AA     &   \AA   & Mag       &  Mag           \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
      &   (1) &  (2)  &   (3)   &   (4)   &    (5)   &   (6)     &   (7)    &   (8)   &   (17)   &    (18)   &   (19)  &     (20)     &    (21)     \\
 Age  &CN$_1^{\rm T}$ &CN$_2^{\rm T}$ &  Ca4227$^{\rm T}$ &  G4300$^{\rm T}$  &  Fe4383$^{\rm T}$  &   Ca4455$^{\rm T}$  &  Fe4531$^{\rm T}$  & C$_2$4668$^{\rm T}$  & Fe5709$^{\rm T}$  &   Fe5782$^{\rm T}$  &  Na D$^{\rm T}$   & $\rm TiO_1^{\rm T}$  & $\rm TiO_2^{\rm T}$ \\
 Gyr  &  Mag  &  Mag  &    \AA  &   \AA   &   \AA    &    \AA    &  \AA     & \AA     &  \AA     &   \AA     &   \AA   & Mag       &  Mag           \\
\hline
\endhead
\hline
\endfoot

\vspace*{0.3pt} \\
\multicolumn{14}{c}{$Z$ = 0.004} \\
 1.  &  -0.184  &  -0.111  &   0.157  &  -0.906  &  -0.370  &   0.214  &   1.044  &  -0.124  &   0.320  &   0.208  &   1.193  &   0.033  &   0.034  \\
 2.  &  -0.136  &  -0.078  &   0.334  &   0.695  &   0.424  &   0.481  &   1.559  &   0.374  &   0.451  &   0.294  &   1.198  &   0.033  &   0.035  \\
 3.  &  -0.105  &  -0.056  &   0.436  &   1.715  &   1.135  &   0.639  &   1.833  &   0.813  &   0.508  &   0.345  &   1.307  &   0.035  &   0.040  \\
 4.  &  -0.079  &  -0.037  &   0.523  &   2.572  &   1.708  &   0.758  &   2.056  &   1.002  &   0.578  &   0.400  &   1.364  &   0.030  &   0.032  \\
 5.  &  -0.065  &  -0.027  &   0.590  &   3.070  &   2.031  &   0.845  &   2.190  &   1.272  &   0.591  &   0.415  &   1.455  &   0.034  &   0.039  \\
 6.  &  -0.051  &  -0.015  &   0.658  &   3.493  &   2.346  &   0.919  &   2.323  &   1.410  &   0.638  &   0.455  &   1.501  &   0.032  &   0.037  \\
 7.  &  -0.047  &  -0.013  &   0.700  &   3.642  &   2.438  &   0.961  &   2.371  &   1.591  &   0.623  &   0.450  &   1.593  &   0.039  &   0.048  \\
 8.  &  -0.051  &  -0.015  &   0.684  &   3.577  &   2.505  &   0.951  &   2.342  &   1.601  &   0.607  &   0.440  &   1.621  &   0.040  &   0.052  \\
 9.  &  -0.038  &  -0.006  &   0.711  &   4.002  &   2.695  &   0.982  &   2.424  &   1.445  &   0.666  &   0.469  &   1.573  &   0.029  &   0.032  \\
10.  &  -0.034  &  -0.004  &   0.747  &   4.205  &   2.829  &   1.015  &   2.483  &   1.448  &   0.678  &   0.481  &   1.660  &   0.030  &   0.033  \\
11.  &  -0.031  &  -0.002  &   0.780  &   4.301  &   2.892  &   1.049  &   2.523  &   1.596  &   0.672  &   0.481  &   1.686  &   0.034  &   0.042  \\
12.  &  -0.044  &  -0.011  &   0.774  &   3.979  &   2.853  &   1.042  &   2.495  &   1.704  &   0.644  &   0.470  &   1.785  &   0.041  &   0.053  \\
13.  &  -0.038  &  -0.007  &   0.777  &   4.191  &   3.027  &   1.056  &   2.549  &   1.622  &   0.680  &   0.500  &   1.815  &   0.033  &   0.040  \\
14.  &  -0.035  &  -0.005  &   0.834  &   4.358  &   3.135  &   1.085  &   2.582  &   1.701  &   0.679  &   0.496  &   1.859  &   0.034  &   0.042  \\
15.  &  -0.036  &  -0.006  &   0.806  &   4.351  &   3.174  &   1.067  &   2.564  &   1.587  &   0.681  &   0.495  &   1.871  &   0.030  &   0.035  \\

\vspace*{0.3pt} \\
\multicolumn{14}{c}{$Z$ = 0.01} \\
 1.  &  -0.155  &  -0.092  &   0.309  &   0.116  &   0.426  &   0.499  &   1.530  &   0.836  &   0.477  &   0.323  &   1.323  &   0.036  &   0.037  \\
 2.  &  -0.088  &  -0.042  &   0.564  &   2.230  &   1.824  &   0.863  &   2.169  &   2.007  &   0.614  &   0.463  &   1.678  &   0.040  &   0.047  \\
 3.  &  -0.057  &  -0.018  &   0.691  &   3.184  &   2.598  &   1.025  &   2.446  &   2.457  &   0.705  &   0.539  &   1.834  &   0.037  &   0.044  \\
 4.  &  -0.046  &  -0.009  &   0.756  &   3.516  &   2.916  &   1.105  &   2.563  &   2.748  &   0.721  &   0.559  &   1.949  &   0.041  &   0.051  \\
 5.  &  -0.036  &  -0.001  &   0.770  &   3.797  &   3.324  &   1.156  &   2.662  &   2.827  &   0.768  &   0.598  &   2.007  &   0.037  &   0.045  \\
 6.  &  -0.022  &   0.012  &   0.895  &   4.199  &   3.572  &   1.253  &   2.801  &   3.174  &   0.780  &   0.620  &   2.146  &   0.042  &   0.057  \\
 7.  &  -0.023  &   0.012  &   0.859  &   4.148  &   3.632  &   1.238  &   2.785  &   3.077  &   0.799  &   0.627  &   2.145  &   0.038  &   0.047  \\
 8.  &  -0.012  &   0.021  &   0.935  &   4.432  &   3.858  &   1.307  &   2.901  &   3.242  &   0.829  &   0.659  &   2.220  &   0.038  &   0.049  \\
 9.  &  -0.005  &   0.027  &   0.989  &   4.650  &   4.033  &   1.357  &   2.975  &   3.377  &   0.840  &   0.673  &   2.297  &   0.040  &   0.053  \\
10.  &  -0.006  &   0.026  &   0.999  &   4.686  &   4.095  &   1.364  &   2.990  &   3.357  &   0.842  &   0.673  &   2.353  &   0.039  &   0.051  \\
11.  &  -0.003  &   0.027  &   1.017  &   4.787  &   4.144  &   1.383  &   3.002  &   3.417  &   0.835  &   0.661  &   2.381  &   0.040  &   0.053  \\
12.  &  -0.003  &   0.029  &   1.039  &   4.801  &   4.211  &   1.403  &   3.031  &   3.474  &   0.839  &   0.669  &   2.419  &   0.041  &   0.056  \\
13.  &   0.000  &   0.031  &   1.044  &   4.894  &   4.311  &   1.422  &   3.068  &   3.476  &   0.853  &   0.680  &   2.443  &   0.040  &   0.054  \\
14.  &   0.006  &   0.034  &   1.058  &   5.108  &   4.414  &   1.440  &   3.091  &   3.465  &   0.857  &   0.674  &   2.467  &   0.039  &   0.051  \\
15.  &   0.004  &   0.034  &   1.064  &   5.065  &   4.429  &   1.455  &   3.113  &   3.482  &   0.866  &   0.683  &   2.503  &   0.040  &   0.053  \\

\vspace*{0.3pt} \\
\multicolumn{14}{c}{$Z$ = 0.02} \\
 1.  &  -0.121  &  -0.065  &   0.429  &   1.032  &   1.380  &   0.764  &   1.961  &   2.016  &   0.660  &   0.490  &   1.635  &   0.026  &   0.021  \\
 2.  &  -0.060  &  -0.018  &   0.715  &   2.936  &   2.834  &   1.108  &   2.544  &   3.168  &   0.811  &   0.631  &   2.123  &   0.029  &   0.030  \\
 3.  &  -0.028  &   0.009  &   0.880  &   3.772  &   3.728  &   1.295  &   2.837  &   3.865  &   0.883  &   0.703  &   2.398  &   0.033  &   0.040  \\
 4.  &  -0.009  &   0.026  &   0.967  &   4.199  &   4.205  &   1.397  &   3.004  &   4.207  &   0.937  &   0.756  &   2.561  &   0.033  &   0.041  \\
 5.  &   0.006  &   0.040  &   1.049  &   4.574  &   4.543  &   1.483  &   3.132  &   4.508  &   0.964  &   0.780  &   2.690  &   0.035  &   0.044  \\
 6.  &   0.018  &   0.050  &   1.090  &   4.865  &   4.838  &   1.548  &   3.233  &   4.729  &   0.986  &   0.804  &   2.778  &   0.035  &   0.046  \\
 7.  &   0.030  &   0.062  &   1.194  &   5.114  &   5.111  &   1.624  &   3.345  &   5.002  &   1.008  &   0.828  &   2.903  &   0.038  &   0.051  \\
 8.  &   0.024  &   0.058  &   1.161  &   4.962  &   5.145  &   1.606  &   3.330  &   4.907  &   1.009  &   0.831  &   2.927  &   0.036  &   0.048  \\
 9.  &   0.036  &   0.068  &   1.214  &   5.278  &   5.355  &   1.672  &   3.420  &   5.167  &   1.018  &   0.844  &   3.026  &   0.040  &   0.056  \\
10.  &   0.049  &   0.080  &   1.320  &   5.522  &   5.573  &   1.747  &   3.527  &   5.413  &   1.032  &   0.862  &   3.123  &   0.042  &   0.059  \\
11.  &   0.051  &   0.083  &   1.339  &   5.532  &   5.656  &   1.762  &   3.550  &   5.472  &   1.038  &   0.870  &   3.185  &   0.042  &   0.060  \\
12.  &   0.045  &   0.077  &   1.260  &   5.453  &   5.698  &   1.734  &   3.524  &   5.286  &   1.041  &   0.863  &   3.178  &   0.038  &   0.052  \\
13.  &   0.059  &   0.091  &   1.367  &   5.689  &   5.846  &   1.801  &   3.615  &   5.475  &   1.062  &   0.888  &   3.305  &   0.040  &   0.056  \\
14.  &   0.032  &   0.071  &   1.267  &   5.050  &   5.603  &   1.719  &   3.491  &   5.339  &   1.026  &   0.861  &   3.264  &   0.042  &   0.059  \\
15.  &   0.065  &   0.097  &   1.447  &   5.833  &   6.066  &   1.858  &   3.706  &   5.650  &   1.070  &   0.900  &   3.403  &   0.041  &   0.059  \\

\vspace*{0.3pt} \\
\multicolumn{14}{c}{$Z$ = 0.03} \\
 1.  &  -0.102  &  -0.050  &   0.575  &   1.584  &   1.862  &   0.969  &   2.225  &   3.104  &   0.715  &   0.554  &   2.028  &   0.037  &   0.044  \\
 2.  &  -0.039  &  -0.001  &   0.882  &   3.508  &   3.555  &   1.319  &   2.800  &   4.275  &   0.875  &   0.691  &   2.536  &   0.037  &   0.048  \\
 3.  &  -0.016  &   0.020  &   1.059  &   4.019  &   4.313  &   1.488  &   3.043  &   5.010  &   0.905  &   0.741  &   2.881  &   0.048  &   0.071  \\
 4.  &   0.004  &   0.038  &   1.216  &   4.479  &   4.725  &   1.610  &   3.230  &   5.472  &   0.940  &   0.783  &   3.088  &   0.052  &   0.079  \\
 5.  &   0.019  &   0.052  &   1.255  &   4.826  &   5.137  &   1.670  &   3.359  &   5.558  &   1.018  &   0.840  &   3.182  &   0.043  &   0.065  \\
 6.  &   0.030  &   0.064  &   1.354  &   4.982  &   5.415  &   1.737  &   3.458  &   5.862  &   1.039  &   0.869  &   3.333  &   0.046  &   0.071  \\
 7.  &   0.034  &   0.068  &   1.379  &   5.077  &   5.617  &   1.764  &   3.522  &   5.880  &   1.076  &   0.895  &   3.386  &   0.042  &   0.063  \\
 8.  &   0.045  &   0.079  &   1.502  &   5.234  &   5.811  &   1.848  &   3.621  &   6.312  &   1.055  &   0.903  &   3.568  &   0.053  &   0.085  \\
 9.  &   0.058  &   0.090  &   1.611  &   5.525  &   6.003  &   1.932  &   3.743  &   6.593  &   1.067  &   0.915  &   3.659  &   0.055  &   0.089  \\
10.  &   0.059  &   0.092  &   1.550  &   5.512  &   6.147  &   1.923  &   3.749  &   6.485  &   1.097  &   0.931  &   3.677  &   0.049  &   0.077  \\
11.  &   0.058  &   0.093  &   1.574  &   5.355  &   6.241  &   1.937  &   3.789  &   6.530  &   1.114  &   0.957  &   3.778  &   0.049  &   0.078  \\
12.  &   0.077  &   0.111  &   1.665  &   5.758  &   6.438  &   2.015  &   3.893  &   6.802  &   1.122  &   0.966  &   3.857  &   0.051  &   0.081  \\
13.  &   0.093  &   0.128  &   1.798  &   5.918  &   6.735  &   2.084  &   4.001  &   7.036  &   1.148  &   1.000  &   4.020  &   0.052  &   0.085  \\
14.  &   0.088  &   0.123  &   1.838  &   5.921  &   6.666  &   2.102  &   3.999  &   7.157  &   1.103  &   0.960  &   4.054  &   0.057  &   0.093  \\
15.  &   0.084  &   0.119  &   1.735  &   5.809  &   6.627  &   2.078  &   3.988  &   7.025  &   1.118  &   0.973  &   4.052  &   0.054  &   0.087  \\
\end{longtable}
\begin{longtable}{lccccccccccccc}
\caption{\label{Tab:hs-t98-dir} Similar to Table A1, but for those
 with a direct measurement (DC) method.}\\
\hline\hline
      &   (1) &  (2)  &   (3)   &   (4)   &    (5)   &   (6)     &   (7)    &   (8)   &   (17)   &    (18)   &   (19)  &     (20)     &    (21)     \\
 Age  &CN$_1^{\rm T}$ &CN$_2^{\rm T}$ &  Ca4227$^{\rm T}$ &  G4300$^{\rm T}$  &  Fe4383$^{\rm T}$  &   Ca4455$^{\rm T}$  &  Fe4531$^{\rm T}$  & C$_2$4668$^{\rm T}$  & Fe5709$^{\rm T}$  &   Fe5782$^{\rm T}$  &  Na D$^{\rm T}$   & $\rm TiO_1^{\rm T}$  & $\rm TiO_2^{\rm T}$ \\
 Gyr  &  Mag  &  Mag  &    \AA  &   \AA   &   \AA    &    \AA    &  \AA     & \AA     &  \AA     &   \AA     &   \AA   & Mag       &  Mag           \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
      &   (1) &  (2)  &   (3)   &   (4)   &    (5)   &   (6)     &   (7)    &   (8)   &   (17)   &    (18)   &   (19)  &     (20)     &    (21)    \\
 Age  &CN$_1^{\rm T}$ &CN$_2^{\rm T}$ &  Ca4227$^{\rm T}$ &  G4300$^{\rm T}$  &  Fe4383$^{\rm T}$  &   Ca4455$^{\rm T}$  &  Fe4531$^{\rm T}$  & C$_2$4668$^{\rm T}$  & Fe5709$^{\rm T}$  &   Fe5782$^{\rm T}$  &  Na D$^{\rm T}$   & $\rm TiO_1^{\rm T}$  & $\rm TiO_2^{\rm T}$ \\
 Gyr  &  Mag  &  Mag  &    \AA  &   \AA   &   \AA    &    \AA    &  \AA     & \AA     &  \AA     &   \AA     &   \AA   & Mag       &  Mag           \\
\hline
\endhead
\hline
\endfoot

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.004} \\

 1.  &  -0.213  &  -0.144  &   0.289  &   0.008  &  -0.068  &   0.367  &   1.501  &   0.465  &   0.391  &   0.227  &   0.672  &   0.009  &   0.022  \\
 2.  &  -0.124  &  -0.065  &   0.403  &   1.744  &   1.406  &   0.590  &   2.076  &   0.790  &   0.546  &   0.310  &   0.844  &   0.009  &   0.024  \\
 3.  &  -0.073  &  -0.024  &   0.489  &   2.971  &   2.317  &   0.768  &   2.415  &   0.996  &   0.625  &   0.361  &   0.980  &   0.011  &   0.028  \\
 4.  &  -0.047  &  -0.003  &   0.588  &   3.982  &   2.972  &   0.908  &   2.697  &   1.144  &   0.697  &   0.401  &   1.069  &   0.009  &   0.027  \\
 5.  &  -0.033  &   0.007  &   0.646  &   4.581  &   3.338  &   0.985  &   2.859  &   1.232  &   0.725  &   0.412  &   1.121  &   0.009  &   0.027  \\
 6.  &  -0.019  &   0.018  &   0.742  &   5.196  &   3.799  &   1.079  &   3.027  &   1.321  &   0.775  &   0.465  &   1.238  &   0.009  &   0.029  \\
 7.  &  -0.015  &   0.021  &   0.783  &   5.419  &   3.940  &   1.102  &   3.081  &   1.357  &   0.773  &   0.469  &   1.296  &   0.012  &   0.033  \\
 8.  &  -0.011  &   0.023  &   0.776  &   5.412  &   3.920  &   1.090  &   3.053  &   1.322  &   0.763  &   0.449  &   1.278  &   0.010  &   0.029  \\
 9.  &  -0.007  &   0.026  &   0.844  &   5.986  &   4.227  &   1.156  &   3.210  &   1.403  &   0.807  &   0.461  &   1.350  &   0.009  &   0.028  \\
10.  &  -0.003  &   0.030  &   0.906  &   6.230  &   4.386  &   1.188  &   3.274  &   1.401  &   0.816  &   0.480  &   1.416  &   0.009  &   0.029  \\
11.  &  -0.001  &   0.031  &   0.937  &   6.377  &   4.518  &   1.209  &   3.324  &   1.422  &   0.819  &   0.484  &   1.457  &   0.010  &   0.031  \\
12.  &  -0.004  &   0.030  &   0.950  &   6.140  &   4.446  &   1.168  &   3.265  &   1.345  &   0.796  &   0.495  &   1.516  &   0.012  &   0.034  \\
13.  &  -0.002  &   0.031  &   1.007  &   6.289  &   4.608  &   1.220  &   3.358  &   1.354  &   0.821  &   0.514  &   1.571  &   0.011  &   0.032  \\
14.  &   0.000  &   0.031  &   1.040  &   6.576  &   4.705  &   1.231  &   3.405  &   1.363  &   0.826  &   0.504  &   1.605  &   0.011  &   0.032  \\
15.  &  -0.002  &   0.030  &   1.035  &   6.633  &   4.690  &   1.230  &   3.413  &   1.381  &   0.827  &   0.489  &   1.609  &   0.011  &   0.031  \\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z=0.01$}\\
 1.  &  -0.160  &  -0.092  &   0.377  &   0.863  &   0.902  &   0.620  &   2.242  &   1.055  &   0.578  &   0.318  &   0.883  &   0.013  &   0.028  \\
 2.  &  -0.053  &   0.001  &   0.607  &   3.369  &   3.039  &   1.099  &   3.096  &   1.615  &   0.780  &   0.479  &   1.264  &   0.017  &   0.038  \\
 3.  &  -0.021  &   0.026  &   0.797  &   4.760  &   4.023  &   1.308  &   3.463  &   1.855  &   0.881  &   0.565  &   1.473  &   0.016  &   0.039  \\
 4.  &  -0.009  &   0.036  &   0.894  &   5.208  &   4.440  &   1.393  &   3.607  &   1.951  &   0.913  &   0.598  &   1.588  &   0.017  &   0.041  \\
 5.  &   0.004  &   0.048  &   0.993  &   5.634  &   4.850  &   1.476  &   3.757  &   2.014  &   0.950  &   0.641  &   1.722  &   0.017  &   0.043  \\
 6.  &   0.017  &   0.058  &   1.107  &   6.143  &   5.295  &   1.569  &   3.902  &   2.108  &   0.983  &   0.677  &   1.824  &   0.017  &   0.044  \\
 7.  &   0.020  &   0.060  &   1.108  &   6.166  &   5.351  &   1.579  &   3.913  &   2.145  &   0.997  &   0.674  &   1.859  &   0.017  &   0.044  \\
 8.  &   0.028  &   0.068  &   1.232  &   6.468  &   5.726  &   1.655  &   4.051  &   2.163  &   1.025  &   0.721  &   1.992  &   0.018  &   0.046  \\
 9.  &   0.036  &   0.075  &   1.321  &   6.742  &   5.989  &   1.709  &   4.145  &   2.180  &   1.039  &   0.744  &   2.072  &   0.018  &   0.047  \\
10.  &   0.035  &   0.074  &   1.378  &   6.821  &   6.081  &   1.725  &   4.194  &   2.197  &   1.038  &   0.745  &   2.169  &   0.021  &   0.051  \\
11.  &   0.038  &   0.076  &   1.379  &   6.962  &   6.147  &   1.740  &   4.221  &   2.241  &   1.045  &   0.720  &   2.162  &   0.020  &   0.048  \\
12.  &   0.038  &   0.077  &   1.422  &   6.942  &   6.232  &   1.751  &   4.235  &   2.192  &   1.051  &   0.732  &   2.190  &   0.018  &   0.046  \\
13.  &   0.042  &   0.080  &   1.468  &   7.007  &   6.356  &   1.784  &   4.300  &   2.202  &   1.059  &   0.747  &   2.254  &   0.019  &   0.048  \\
14.  &   0.047  &   0.083  &   1.483  &   7.330  &   6.503  &   1.818  &   4.370  &   2.299  &   1.077  &   0.720  &   2.286  &   0.019  &   0.047  \\
15.  &   0.047  &   0.084  &   1.550  &   7.262  &   6.583  &   1.834  &   4.400  &   2.258  &   1.072  &   0.751  &   2.370  &   0.022  &   0.052  \\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.02} \\
 1.  &  -0.104  &  -0.038  &   0.498  &   1.855  &   2.067  &   1.007  &   2.984  &   1.622  &   0.790  &   0.460  &   1.181  &   0.014  &   0.032  \\
 2.  &  -0.024  &   0.028  &   0.973  &   4.565  &   4.186  &   1.477  &   3.773  &   2.008  &   0.959  &   0.697  &   1.725  &   0.018  &   0.043  \\
 3.  &   0.006  &   0.054  &   1.264  &   5.665  &   5.257  &   1.710  &   4.149  &   2.281  &   1.045  &   0.816  &   2.054  &   0.022  &   0.051  \\
 4.  &   0.026  &   0.072  &   1.432  &   6.181  &   5.889  &   1.843  &   4.344  &   2.392  &   1.103  &   0.886  &   2.239  &   0.020  &   0.051  \\
 5.  &   0.044  &   0.088  &   1.586  &   6.656  &   6.418  &   1.959  &   4.524  &   2.572  &   1.137  &   0.922  &   2.405  &   0.024  &   0.057  \\
 6.  &   0.058  &   0.101  &   1.701  &   6.949  &   6.806  &   2.051  &   4.658  &   2.640  &   1.166  &   0.950  &   2.507  &   0.024  &   0.058  \\
 7.  &   0.072  &   0.115  &   1.862  &   7.262  &   7.272  &   2.143  &   4.806  &   2.714  &   1.187  &   0.993  &   2.679  &   0.028  &   0.064  \\
 8.  &   0.073  &   0.114  &   1.832  &   7.101  &   7.218  &   2.123  &   4.769  &   2.658  &   1.190  &   0.981  &   2.699  &   0.025  &   0.061  \\
 9.  &   0.084  &   0.125  &   1.961  &   7.357  &   7.579  &   2.217  &   4.926  &   2.774  &   1.210  &   1.006  &   2.817  &   0.029  &   0.066  \\
10.  &   0.097  &   0.139  &   2.114  &   7.655  &   8.012  &   2.309  &   5.079  &   2.861  &   1.226  &   1.037  &   2.954  &   0.032  &   0.071  \\
11.  &   0.102  &   0.143  &   2.159  &   7.658  &   8.148  &   2.335  &   5.115  &   2.888  &   1.239  &   1.039  &   3.025  &   0.033  &   0.071  \\
12.  &   0.095  &   0.138  &   2.061  &   7.455  &   7.985  &   2.319  &   5.098  &   2.846  &   1.255  &   0.999  &   2.987  &   0.028  &   0.065  \\
13.  &   0.112  &   0.153  &   2.210  &   7.802  &   8.431  &   2.398  &   5.219  &   3.005  &   1.276  &   1.039  &   3.117  &   0.030  &   0.070  \\
14.  &   0.102  &   0.142  &   2.093  &   7.199  &   8.045  &   2.299  &   5.048  &   2.857  &   1.239  &   1.004  &   3.125  &   0.033  &   0.072  \\
15.  &   0.118  &   0.161  &   2.353  &   7.942  &   8.743  &   2.468  &   5.365  &   2.920  &   1.291  &   1.048  &   3.275  &   0.032  &   0.072  \\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.03} \\
 1.  &  -0.070  &  -0.009  &   0.657  &   2.490  &   2.691  &   1.208  &   3.318  &   1.795  &   0.870  &   0.583  &   1.393  &   0.011  &   0.031  \\
 2.  &  -0.001  &   0.047  &   1.273  &   5.223  &   4.829  &   1.676  &   4.080  &   2.117  &   1.023  &   0.870  &   1.981  &   0.014  &   0.040  \\
 3.  &   0.027  &   0.073  &   1.601  &   5.874  &   5.718  &   1.847  &   4.353  &   2.233  &   1.054  &   0.991  &   2.331  &   0.019  &   0.049  \\
 4.  &   0.045  &   0.090  &   1.855  &   6.383  &   6.383  &   2.000  &   4.611  &   2.344  &   1.088  &   1.059  &   2.600  &   0.024  &   0.057  \\
 5.  &   0.062  &   0.106  &   2.005  &   6.742  &   6.876  &   2.120  &   4.808  &   2.421  &   1.146  &   1.112  &   2.800  &   0.024  &   0.059  \\
 6.  &   0.077  &   0.121  &   2.185  &   6.930  &   7.329  &   2.205  &   4.938  &   2.472  &   1.163  &   1.162  &   2.996  &   0.027  &   0.064  \\
 7.  &   0.087  &   0.130  &   2.270  &   7.107  &   7.605  &   2.268  &   5.041  &   2.521  &   1.195  &   1.177  &   3.125  &   0.028  &   0.066  \\
 8.  &   0.098  &   0.142  &   2.459  &   7.175  &   7.972  &   2.339  &   5.168  &   2.512  &   1.181  &   1.218  &   3.281  &   0.032  &   0.073  \\
 9.  &   0.107  &   0.153  &   2.650  &   7.450  &   8.364  &   2.440  &   5.346  &   2.613  &   1.195  &   1.232  &   3.411  &   0.037  &   0.079  \\
10.  &   0.108  &   0.154  &   2.662  &   7.326  &   8.377  &   2.451  &   5.353  &   2.500  &   1.215  &   1.240  &   3.437  &   0.033  &   0.074  \\
11.  &   0.111  &   0.159  &   2.767  &   7.230  &   8.557  &   2.456  &   5.384  &   2.418  &   1.217  &   1.274  &   3.564  &   0.034  &   0.076  \\
12.  &   0.125  &   0.171  &   2.939  &   7.537  &   8.916  &   2.561  &   5.535  &   2.466  &   1.237  &   1.285  &   3.637  &   0.034  &   0.077  \\
13.  &   0.140  &   0.187  &   3.181  &   7.800  &   9.390  &   2.640  &   5.666  &   2.450  &   1.251  &   1.343  &   3.796  &   0.035  &   0.079  \\
14.  &   0.136  &   0.183  &   3.204  &   7.795  &   9.389  &   2.651  &   5.688  &   2.494  &   1.249  &   1.277  &   3.813  &   0.037  &   0.080  \\
15.  &   0.130  &   0.179  &   3.192  &   7.535  &   9.287  &   2.653  &   5.709  &   2.459  &   1.250  &   1.280  &   3.858  &   0.040  &   0.084  \\
\end{longtable}
\normalsize
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Table A3
\newpage
\scriptsize
\begin{longtable}{lrrrrrrrrrrrrrrr}
\caption{\label{Tab:is-ifc} At high resolution ($\sim 0.3\,\rm \AA$), the integrated
pseudo-continuum (in units of $10^{34}$ erg.s$^{-1}.{\rm\AA}$) of BSPs.}\\

\hline\hline
Index    &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &    14Gyr &   15Gyr  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Index   &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &     14Gyr &   15Gyr  \\
\hline
\endhead
\hline
\endfoot

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.004} \\
$\rm CN_1$      &  13.594&   6.366&   4.320&   3.112&   2.495&   2.044&   1.752&   1.560&   1.277&   1.114&   1.029&   0.974&   0.888&   0.781&   0.733\\
$\rm CN_1^T$    &  13.635&   6.384&   4.332&   3.122&   2.503&   2.052&   1.758&   1.565&   1.282&   1.118&   1.033&   0.978&   0.891&   0.784&   0.736\\
$\rm CN_2$      &  14.251&   6.651&   4.492&   3.227&   2.582&   2.113&   1.809&   1.608&   1.316&   1.148&   1.060&   1.005&   0.915&   0.805&   0.755\\
$\rm CN_2^T$    &  14.525&   6.739&   4.533&   3.250&   2.598&   2.124&   1.818&   1.615&   1.322&   1.152&   1.064&   1.009&   0.919&   0.808&   0.758\\
Ca4227          &  16.353&   7.169&   4.683&   3.317&   2.636&   2.146&   1.832&   1.622&   1.326&   1.154&   1.065&   1.008&   0.920&   0.807&   0.756\\
$\rm Ca4227^T$  &  16.363&   7.168&   4.679&   3.311&   2.631&   2.140&   1.827&   1.618&   1.322&   1.150&   1.062&   1.005&   0.917&   0.805&   0.754\\
G4300           &  14.184&   6.578&   4.422&   3.170&   2.538&   2.072&   1.773&   1.574&   1.286&   1.121&   1.035&   0.979&   0.892&   0.784&   0.734\\
$\rm G4300^T$   &  14.358&   6.640&   4.452&   3.187&   2.550&   2.081&   1.780&   1.579&   1.290&   1.124&   1.038&   0.982&   0.894&   0.786&   0.736\\
Fe4383          &  15.220&   7.174&   4.869&   3.540&   2.862&   2.370&   2.037&   1.802&   1.490&   1.305&   1.213&   1.142&   1.046&   0.925&   0.865\\
$\rm Fe4383^T$  &  15.146&   7.157&   4.864&   3.538&   2.861&   2.370&   2.037&   1.802&   1.490&   1.306&   1.213&   1.143&   1.047&   0.926&   0.866\\
Ca4455          &  15.567&   7.290&   4.945&   3.612&   2.929&   2.440&   2.101&   1.855&   1.540&   1.353&   1.258&   1.183&   1.086&   0.961&   0.899\\
$\rm Ca4455^T$  &  15.650&   7.339&   4.983&   3.642&   2.955&   2.463&   2.120&   1.872&   1.555&   1.366&   1.271&   1.195&   1.097&   0.971&   0.908\\
Fe4531          &  15.820&   7.639&   5.270&   3.902&   3.191&   2.682&   2.315&   2.043&   1.709&   1.506&   1.405&   1.316&   1.212&   1.077&   1.007\\
$\rm Fe4531^T$  &  15.894&   7.684&   5.304&   3.929&   3.215&   2.702&   2.333&   2.059&   1.723&   1.518&   1.417&   1.327&   1.222&   1.086&   1.016\\
Fe4668          &  15.184&   7.509&   5.238&   3.908&   3.213&   2.713&   2.346&   2.069&   1.733&   1.530&   1.430&   1.338&   1.233&   1.096&   1.024\\
$\rm C_24668^T$ &  15.197&   7.512&   5.239&   3.908&   3.213&   2.713&   2.346&   2.069&   1.733&   1.530&   1.430&   1.338&   1.232&   1.096&   1.024\\
$\rm H_\beta$   &  13.002&   6.832&   4.910&   3.716&   3.080&   2.619&   2.274&   2.006&   1.681&   1.489&   1.394&   1.306&   1.203&   1.071&   0.999\\
Fe5015          &  13.651&   7.075&   5.043&   3.817&   3.168&   2.696&   2.339&   2.060&   1.728&   1.531&   1.433&   1.338&   1.232&   1.098&   1.023\\
$\rm Mg_1$      &  13.227&   6.921&   4.967&   3.767&   3.135&   2.677&   2.331&   2.051&   1.720&   1.527&   1.433&   1.342&   1.236&   1.102&   1.026\\
$\rm Mg_2$      &  12.983&   6.849&   4.935&   3.752&   3.129&   2.677&   2.333&   2.052&   1.722&   1.529&   1.437&   1.345&   1.239&   1.106&   1.029\\
$\rm Mg_b$      &  12.500&   6.472&   4.607&   3.476&   2.887&   2.449&   2.128&   1.876&   1.567&   1.388&   1.300&   1.215&   1.115&   0.994&   0.926\\
Fe5270          &  12.672&   6.763&   4.898&   3.739&   3.126&   2.681&   2.339&   2.058&   1.728&   1.537&   1.445&   1.352&   1.246&   1.114&   1.036\\
Fe5335          &  12.699&   6.872&   5.016&   3.848&   3.227&   2.780&   2.430&   2.135&   1.796&   1.600&   1.507&   1.411&   1.301&   1.163&   1.081\\
Fe5406          &  12.283&   6.649&   4.856&   3.721&   3.121&   2.686&   2.349&   2.065&   1.733&   1.544&   1.454&   1.363&   1.255&   1.122&   1.042\\
Fe5709          &  11.419&   6.382&   4.730&   3.661&   3.093&   2.678&   2.349&   2.066&   1.735&   1.550&   1.464&   1.371&   1.264&   1.132&   1.050\\
$\rm Fe5709^T$  &  11.433&   6.391&   4.738&   3.667&   3.099&   2.683&   2.354&   2.070&   1.738&   1.554&   1.467&   1.374&   1.266&   1.135&   1.052\\
Fe5782          &  11.234&   6.322&   4.707&   3.648&   3.087&   2.678&   2.353&   2.068&   1.736&   1.553&   1.467&   1.377&   1.268&   1.137&   1.053\\
$\rm Fe5782^T$  &  11.241&   6.326&   4.709&   3.649&   3.089&   2.679&   2.354&   2.068&   1.736&   1.553&   1.468&   1.377&   1.268&   1.137&   1.053\\
Na D            &  10.870&   6.169&   4.607&   3.582&   3.037&   2.639&   2.317&   2.038&   1.710&   1.531&   1.447&   1.356&   1.250&   1.121&   1.037\\
$\rm Na D^T$    &  10.862&   6.160&   4.599&   3.575&   3.031&   2.633&   2.312&   2.034&   1.706&   1.527&   1.443&   1.353&   1.247&   1.118&   1.035\\
$\rm TiO_1$     &  10.762&   6.140&   4.604&   3.581&   3.041&   2.646&   2.330&   2.046&   1.716&   1.537&   1.455&   1.366&   1.258&   1.128&   1.044\\
$\rm TiO_1^T$   &  10.769&   6.144&   4.607&   3.583&   3.043&   2.647&   2.331&   2.047&   1.717&   1.538&   1.456&   1.367&   1.258&   1.129&   1.044\\
$\rm TiO_2$     &   9.912&   5.737&   4.330&   3.379&   2.880&   2.510&   2.214&   1.947&   1.628&   1.460&   1.384&   1.301&   1.196&   1.074&   0.992\\
$\rm TiO_2^T$   &   9.921&   5.742&   4.335&   3.383&   2.883&   2.513&   2.216&   1.949&   1.630&   1.462&   1.386&   1.302&   1.197&   1.075&   0.993\\
$\rm H\delta_A$ &  16.510&   7.105&   4.586&   3.207&   2.528&   2.038&   1.737&   1.541&   1.252&   1.085&   0.999&   0.951&   0.864&   0.756&   0.710\\
$\rm H\gamma_A$ &  14.700&   6.621&   4.353&   3.075&   2.442&   1.980&   1.690&   1.498&   1.217&   1.057&   0.976&   0.925&   0.842&   0.738&   0.691\\
$\rm H\delta_F$ &  15.660&   6.939&   4.540&   3.198&   2.530&   2.049&   1.749&   1.552&   1.264&   1.097&   1.011&   0.962&   0.875&   0.767&   0.720\\
$\rm H\gamma_F$ &  14.582&   6.689&   4.446&   3.165&   2.525&   2.056&   1.758&   1.558&   1.270&   1.106&   1.022&   0.967&   0.882&   0.774&   0.725\\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.01} \\
$\rm CN_1$      &  11.671&   5.062&   3.183&   2.415&   1.964&   1.571&   1.389&   1.183&   1.024&   0.887&   0.790&   0.733&   0.686&   0.598&   0.578\\
$\rm CN_1^T$    &  11.708&   5.079&   3.196&   2.426&   1.974&   1.579&   1.396&   1.190&   1.030&   0.892&   0.794&   0.737&   0.691&   0.602&   0.581\\
$\rm CN_2$      &  12.259&   5.285&   3.312&   2.510&   2.040&   1.629&   1.439&   1.226&   1.061&   0.919&   0.818&   0.759&   0.711&   0.619&   0.598\\
$\rm CN_2^T$    &  12.468&   5.338&   3.338&   2.528&   2.055&   1.640&   1.448&   1.234&   1.068&   0.925&   0.823&   0.764&   0.716&   0.623&   0.602\\
Ca4227          &  13.624&   5.493&   3.393&   2.560&   2.068&   1.648&   1.451&   1.236&   1.066&   0.922&   0.819&   0.761&   0.712&   0.617&   0.597\\
$\rm Ca4227^T$  &  13.630&   5.487&   3.385&   2.553&   2.062&   1.642&   1.446&   1.231&   1.062&   0.919&   0.816&   0.758&   0.710&   0.615&   0.595\\
G4300           &  12.192&   5.228&   3.261&   2.468&   2.000&   1.599&   1.411&   1.202&   1.039&   0.899&   0.800&   0.743&   0.696&   0.606&   0.585\\
$\rm G4300^T$   &  12.335&   5.265&   3.278&   2.480&   2.009&   1.605&   1.416&   1.205&   1.042&   0.901&   0.802&   0.745&   0.698&   0.608&   0.586\\
Fe4383          &  13.248&   5.837&   3.739&   2.868&   2.349&   1.910&   1.685&   1.455&   1.269&   1.102&   0.983&   0.916&   0.861&   0.754&   0.730\\
$\rm Fe4383^T$  &  13.201&   5.830&   3.737&   2.867&   2.349&   1.911&   1.686&   1.456&   1.271&   1.103&   0.985&   0.917&   0.863&   0.756&   0.731\\
Ca4455          &  13.360&   5.833&   3.762&   2.897&   2.379&   1.945&   1.715&   1.486&   1.300&   1.128&   1.007&   0.940&   0.884&   0.774&   0.750\\
$\rm Ca4455^T$  &  13.469&   5.899&   3.809&   2.934&   2.411&   1.972&   1.739&   1.507&   1.319&   1.145&   1.023&   0.954&   0.898&   0.787&   0.762\\
Fe4531          &  13.955&   6.333&   4.162&   3.230&   2.670&   2.204&   1.945&   1.696&   1.491&   1.297&   1.161&   1.085&   1.023&   0.901&   0.872\\
$\rm Fe4531^T$  &  14.050&   6.388&   4.201&   3.262&   2.697&   2.227&   1.965&   1.714&   1.507&   1.311&   1.174&   1.097&   1.035&   0.911&   0.882\\
Fe4668          &  13.532&   6.293&   4.173&   3.253&   2.695&   2.235&   1.972&   1.724&   1.519&   1.320&   1.183&   1.105&   1.043&   0.919&   0.890\\
$\rm C_24668^T$ &  13.549&   6.299&   4.176&   3.254&   2.696&   2.236&   1.973&   1.724&   1.518&   1.320&   1.183&   1.105&   1.043&   0.919&   0.889\\
$\rm H_\beta$   &  11.818&   5.863&   3.951&   3.099&   2.580&   2.156&   1.900&   1.668&   1.476&   1.282&   1.148&   1.075&   1.015&   0.894&   0.867\\
Fe5015          &  12.389&   6.048&   4.074&   3.196&   2.655&   2.222&   1.956&   1.716&   1.517&   1.316&   1.179&   1.104&   1.041&   0.917&   0.887\\
$\rm Mg_1$      &  12.038&   5.967&   4.042&   3.185&   2.654&   2.232&   1.965&   1.732&   1.536&   1.336&   1.197&   1.121&   1.060&   0.934&   0.908\\
$\rm Mg_2$      &  11.852&   5.928&   4.029&   3.181&   2.653&   2.236&   1.968&   1.737&   1.542&   1.342&   1.203&   1.127&   1.066&   0.940&   0.913\\
$\rm Mg_b$      &  11.189&   5.430&   3.640&   2.853&   2.360&   1.975&   1.737&   1.519&   1.341&   1.163&   1.043&   0.976&   0.919&   0.810&   0.782\\
Fe5270          &  11.608&   5.870&   4.009&   3.172&   2.648&   2.239&   1.970&   1.741&   1.548&   1.347&   1.208&   1.134&   1.072&   0.946&   0.919\\
Fe5335          &  11.760&   6.067&   4.179&   3.320&   2.781&   2.362&   2.078&   1.844&   1.644&   1.432&   1.284&   1.206&   1.142&   1.007&   0.981\\
Fe5406          &  11.318&   5.832&   4.005&   3.180&   2.659&   2.257&   1.984&   1.759&   1.566&   1.365&   1.224&   1.148&   1.087&   0.959&   0.934\\
Fe5709          &  10.653&   5.673&   3.946&   3.153&   2.645&   2.263&   1.987&   1.769&   1.581&   1.376&   1.236&   1.164&   1.102&   0.972&   0.947\\
$\rm Fe5709^T$  &  10.671&   5.686&   3.957&   3.162&   2.653&   2.271&   1.994&   1.775&   1.587&   1.381&   1.241&   1.168&   1.106&   0.976&   0.950\\
Fe5782          &  10.503&   5.649&   3.941&   3.156&   2.650&   2.273&   1.995&   1.779&   1.592&   1.387&   1.245&   1.172&   1.111&   0.980&   0.956\\
$\rm Fe5782^T$  &  10.516&   5.654&   3.944&   3.158&   2.651&   2.273&   1.995&   1.779&   1.592&   1.387&   1.246&   1.173&   1.111&   0.980&   0.956\\
Na D            &  10.176&   5.515&   3.864&   3.098&   2.602&   2.237&   1.962&   1.751&   1.569&   1.363&   1.224&   1.155&   1.094&   0.964&   0.939\\
$\rm Na D^T$    &  10.165&   5.505&   3.856&   3.091&   2.596&   2.232&   1.957&   1.747&   1.565&   1.359&   1.221&   1.152&   1.091&   0.961&   0.936\\
$\rm TiO_1$     &  10.127&   5.542&   3.888&   3.123&   2.626&   2.261&   1.982&   1.772&   1.589&   1.384&   1.242&   1.171&   1.110&   0.978&   0.955\\
$\rm TiO_1^T$   &  10.134&   5.546&   3.890&   3.126&   2.628&   2.262&   1.984&   1.773&   1.590&   1.385&   1.243&   1.172&   1.111&   0.979&   0.956\\
$\rm TiO_2$     &   9.321&   5.169&   3.640&   2.933&   2.464&   2.131&   1.865&   1.668&   1.498&   1.303&   1.171&   1.106&   1.048&   0.923&   0.901\\
$\rm TiO_2^T$   &   9.332&   5.175&   3.645&   2.937&   2.467&   2.134&   1.867&   1.671&   1.500&   1.304&   1.173&   1.107&   1.049&   0.924&   0.902\\
$\rm H\delta_A$ &  13.535&   5.285&   3.203&   2.396&   1.922&   1.512&   1.333&   1.125&   0.964&   0.835&   0.740&   0.686&   0.640&   0.554&   0.535\\
$\rm H\gamma_A$ &  12.466&   5.117&   3.136&   2.364&   1.906&   1.519&   1.338&   1.138&   0.982&   0.849&   0.755&   0.702&   0.657&   0.570&   0.551\\
$\rm H\delta_F$ &  13.027&   5.239&   3.207&   2.409&   1.941&   1.534&   1.353&   1.146&   0.985&   0.853&   0.757&   0.703&   0.656&   0.568&   0.549\\
$\rm H\gamma_F$ &  12.516&   5.270&   3.265&   2.471&   2.000&   1.600&   1.411&   1.204&   1.041&   0.901&   0.802&   0.745&   0.699&   0.608&   0.588\\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.02} \\
$\rm CN_1$      &   9.603&   3.845&   2.399&   1.776&   1.378&   1.168&   0.974&   0.879&   0.785&   0.671&   0.600&   0.551&   0.493&   0.490&   0.408\\
$\rm CN_1^T$    &   9.637&   3.864&   2.413&   1.788&   1.387&   1.177&   0.982&   0.886&   0.791&   0.677&   0.605&   0.556&   0.498&   0.494&   0.412\\
$\rm CN_2$      &  10.094&   4.014&   2.500&   1.850&   1.434&   1.215&   1.013&   0.913&   0.816&   0.698&   0.624&   0.574&   0.513&   0.509&   0.425\\
$\rm CN_2^T$    &  10.241&   4.052&   2.522&   1.865&   1.445&   1.224&   1.021&   0.920&   0.822&   0.704&   0.629&   0.579&   0.517&   0.513&   0.429\\
Ca4227          &  10.876&   4.151&   2.564&   1.888&   1.454&   1.227&   1.018&   0.916&   0.816&   0.696&   0.620&   0.571&   0.509&   0.502&   0.420\\
$\rm Ca4227^T$  &  10.872&   4.143&   2.556&   1.881&   1.448&   1.222&   1.014&   0.912&   0.812&   0.694&   0.618&   0.569&   0.507&   0.501&   0.418\\
G4300           &  10.031&   3.945&   2.448&   1.809&   1.401&   1.187&   0.989&   0.892&   0.798&   0.683&   0.610&   0.563&   0.504&   0.498&   0.418\\
$\rm G4300^T$   &  10.132&   3.968&   2.458&   1.816&   1.404&   1.190&   0.990&   0.893&   0.799&   0.683&   0.610&   0.564&   0.504&   0.498&   0.418\\
Fe4383          &  11.023&   4.539&   2.918&   2.202&   1.735&   1.488&   1.260&   1.133&   1.026&   0.892&   0.800&   0.733&   0.667&   0.647&   0.559\\
$\rm Fe4383^T$  &  10.997&   4.537&   2.920&   2.205&   1.737&   1.491&   1.263&   1.135&   1.028&   0.895&   0.802&   0.735&   0.669&   0.649&   0.561\\
Ca4455          &  10.933&   4.505&   2.921&   2.216&   1.751&   1.506&   1.278&   1.148&   1.041&   0.907&   0.813&   0.743&   0.678&   0.655&   0.568\\
$\rm Ca4455^T$  &  11.063&   4.571&   2.968&   2.253&   1.782&   1.533&   1.302&   1.169&   1.061&   0.925&   0.829&   0.758&   0.692&   0.669&   0.581\\
Fe4531          &  11.709&   5.003&   3.307&   2.537&   2.024&   1.752&   1.499&   1.346&   1.227&   1.079&   0.969&   0.885&   0.813&   0.780&   0.687\\
$\rm Fe4531^T$  &  11.813&   5.055&   3.344&   2.567&   2.048&   1.774&   1.518&   1.363&   1.243&   1.093&   0.982&   0.897&   0.824&   0.790&   0.696\\
Fe4668          &  11.438&   4.974&   3.316&   2.556&   2.047&   1.777&   1.524&   1.367&   1.251&   1.101&   0.990&   0.903&   0.833&   0.796&   0.703\\
$\rm C_24668^T$ &  11.456&   4.979&   3.318&   2.557&   2.047&   1.777&   1.524&   1.367&   1.250&   1.101&   0.989&   0.903&   0.833&   0.795&   0.703\\
$\rm H_\beta$   &  10.188&   4.664&   3.158&   2.455&   1.977&   1.725&   1.487&   1.333&   1.224&   1.081&   0.972&   0.883&   0.819&   0.780&   0.692\\
Fe5015          &  10.624&   4.810&   3.254&   2.528&   2.034&   1.772&   1.525&   1.365&   1.252&   1.106&   0.992&   0.902&   0.837&   0.792&   0.705\\
$\rm Mg_1$      &  10.337&   4.758&   3.256&   2.543&   2.060&   1.802&   1.562&   1.398&   1.290&   1.146&   1.032&   0.933&   0.872&   0.827&   0.739\\
$\rm Mg_2$      &  10.196&   4.732&   3.252&   2.545&   2.065&   1.808&   1.570&   1.405&   1.298&   1.155&   1.040&   0.940&   0.880&   0.834&   0.746\\
$\rm Mg_b$      &   9.415&   4.228&   2.846&   2.201&   1.768&   1.536&   1.319&   1.181&   1.082&   0.953&   0.855&   0.776&   0.720&   0.684&   0.605\\
Fe5270          &  10.010&   4.687&   3.234&   2.538&   2.063&   1.808&   1.572&   1.408&   1.301&   1.159&   1.044&   0.945&   0.885&   0.837&   0.752\\
Fe5335          &  10.255&   4.912&   3.431&   2.709&   2.213&   1.947&   1.701&   1.521&   1.411&   1.263&   1.139&   1.027&   0.966&   0.913&   0.823\\
Fe5406          &   9.793&   4.667&   3.249&   2.558&   2.088&   1.835&   1.602&   1.431&   1.329&   1.188&   1.071&   0.965&   0.907&   0.858&   0.772\\
Fe5709          &   9.315&   4.572&   3.225&   2.562&   2.099&   1.851&   1.621&   1.450&   1.348&   1.208&   1.090&   0.983&   0.928&   0.872&   0.791\\
$\rm Fe5709^T$  &   9.340&   4.588&   3.238&   2.573&   2.108&   1.860&   1.629&   1.457&   1.355&   1.214&   1.096&   0.988&   0.933&   0.877&   0.795\\
Fe5782          &   9.195&   4.561&   3.235&   2.575&   2.114&   1.867&   1.640&   1.466&   1.366&   1.226&   1.107&   0.996&   0.942&   0.886&   0.804\\
$\rm Fe5782^T$  &   9.210&   4.563&   3.235&   2.574&   2.113&   1.867&   1.639&   1.465&   1.365&   1.225&   1.106&   0.996&   0.942&   0.885&   0.804\\
Na D            &   8.943&   4.467&   3.175&   2.536&   2.079&   1.838&   1.612&   1.443&   1.342&   1.204&   1.087&   0.979&   0.926&   0.868&   0.790\\
$\rm Na D^T$    &   8.929&   4.457&   3.167&   2.529&   2.073&   1.833&   1.608&   1.439&   1.339&   1.200&   1.084&   0.976&   0.924&   0.865&   0.788\\
$\rm TiO_1$     &   8.911&   4.495&   3.213&   2.566&   2.113&   1.870&   1.646&   1.470&   1.373&   1.236&   1.116&   1.002&   0.951&   0.892&   0.812\\
$\rm TiO_1^T$   &   8.918&   4.499&   3.216&   2.568&   2.115&   1.871&   1.648&   1.471&   1.375&   1.237&   1.117&   1.002&   0.951&   0.893&   0.813\\
$\rm TiO_2$     &   8.169&   4.163&   2.988&   2.392&   1.971&   1.746&   1.538&   1.374&   1.284&   1.156&   1.044&   0.937&   0.890&   0.834&   0.761\\
$\rm TiO_2^T$   &   8.182&   4.170&   2.993&   2.396&   1.974&   1.749&   1.541&   1.376&   1.286&   1.158&   1.046&   0.939&   0.891&   0.836&   0.762\\
$\rm H\delta_A$ &  10.593&   3.889&   2.344&   1.698&   1.291&   1.078&   0.885&   0.799&   0.704&   0.594&   0.528&   0.490&   0.430&   0.433&   0.353\\
$\rm H\gamma_A$ &  10.059&   3.807&   2.340&   1.724&   1.330&   1.125&   0.936&   0.845&   0.755&   0.646&   0.577&   0.533&   0.477&   0.473&   0.396\\
$\rm H\delta_F$ &  10.330&   3.883&   2.364&   1.724&   1.320&   1.107&   0.914&   0.825&   0.730&   0.619&   0.551&   0.510&   0.450&   0.452&   0.371\\
$\rm H\gamma_F$ &  10.240&   3.970&   2.466&   1.826&   1.416&   1.202&   1.004&   0.906&   0.812&   0.697&   0.624&   0.576&   0.516&   0.510&   0.430\\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.03} \\
$\rm CN_1$      &   8.585&   3.334&   2.133&   1.518&   1.195&   0.989&   0.832&   0.743&   0.640&   0.583&   0.527&   0.468&   0.411&   0.359&   0.356\\
$\rm CN_1^T$    &   8.617&   3.353&   2.147&   1.529&   1.205&   0.998&   0.839&   0.751&   0.647&   0.589&   0.533&   0.473&   0.416&   0.363&   0.360\\
$\rm CN_2$      &   9.004&   3.476&   2.222&   1.581&   1.245&   1.031&   0.867&   0.775&   0.669&   0.609&   0.552&   0.490&   0.430&   0.376&   0.373\\
$\rm CN_2^T$    &   9.114&   3.506&   2.240&   1.594&   1.255&   1.039&   0.874&   0.781&   0.674&   0.614&   0.557&   0.494&   0.434&   0.379&   0.377\\
Ca4227          &   9.575&   3.593&   2.277&   1.612&   1.262&   1.039&   0.869&   0.774&   0.666&   0.608&   0.549&   0.486&   0.426&   0.370&   0.368\\
$\rm Ca4227^T$  &   9.567&   3.585&   2.272&   1.608&   1.259&   1.036&   0.867&   0.773&   0.666&   0.607&   0.548&   0.486&   0.425&   0.370&   0.368\\
G4300           &   8.966&   3.413&   2.171&   1.544&   1.216&   1.003&   0.843&   0.754&   0.651&   0.594&   0.535&   0.477&   0.418&   0.366&   0.363\\
$\rm G4300^T$   &   9.040&   3.427&   2.176&   1.546&   1.217&   1.004&   0.843&   0.753&   0.650&   0.593&   0.535&   0.476&   0.417&   0.365&   0.363\\
Fe4383          &   9.923&   4.009&   2.631&   1.917&   1.532&   1.285&   1.089&   0.987&   0.867&   0.788&   0.714&   0.647&   0.578&   0.505&   0.498\\
$\rm Fe4383^T$  &   9.910&   4.014&   2.637&   1.923&   1.537&   1.290&   1.093&   0.992&   0.871&   0.792&   0.718&   0.650&   0.581&   0.508&   0.501\\
Ca4455          &   9.780&   3.979&   2.632&   1.924&   1.539&   1.293&   1.096&   0.995&   0.874&   0.795&   0.721&   0.654&   0.586&   0.510&   0.503\\
$\rm Ca4455^T$  &   9.910&   4.043&   2.677&   1.959&   1.569&   1.319&   1.118&   1.016&   0.893&   0.813&   0.737&   0.669&   0.600&   0.523&   0.515\\
Fe4531          &  10.616&   4.480&   3.005&   2.225&   1.796&   1.519&   1.295&   1.182&   1.046&   0.952&   0.864&   0.789&   0.712&   0.622&   0.611\\
$\rm Fe4531^T$  &  10.718&   4.529&   3.040&   2.251&   1.819&   1.539&   1.312&   1.197&   1.060&   0.965&   0.876&   0.801&   0.723&   0.631&   0.620\\
Fe4668          &  10.436&   4.464&   3.012&   2.237&   1.810&   1.533&   1.307&   1.196&   1.061&   0.964&   0.875&   0.802&   0.724&   0.633&   0.621\\
$\rm C_24668^T$ &  10.452&   4.466&   3.012&   2.237&   1.809&   1.532&   1.306&   1.195&   1.060&   0.963&   0.874&   0.800&   0.723&   0.632&   0.620\\
$\rm H_\beta$   &   9.504&   4.257&   2.920&   2.188&   1.776&   1.512&   1.290&   1.189&   1.057&   0.961&   0.874&   0.804&   0.731&   0.637&   0.624\\
Fe5015          &   9.877&   4.386&   2.998&   2.241&   1.814&   1.540&   1.310&   1.205&   1.071&   0.972&   0.880&   0.811&   0.736&   0.641&   0.626\\
$\rm Mg_1$      &   9.648&   4.355&   3.020&   2.283&   1.855&   1.588&   1.356&   1.259&   1.127&   1.020&   0.928&   0.858&   0.784&   0.685&   0.670\\
$\rm Mg_2$      &   9.548&   4.345&   3.026&   2.293&   1.864&   1.599&   1.366&   1.271&   1.139&   1.031&   0.938&   0.869&   0.795&   0.695&   0.679\\
$\rm Mg_b$      &   8.716&   3.830&   2.612&   1.947&   1.565&   1.326&   1.125&   1.035&   0.919&   0.831&   0.751&   0.691&   0.625&   0.546&   0.533\\
Fe5270          &   9.414&   4.319&   3.016&   2.290&   1.864&   1.600&   1.368&   1.274&   1.142&   1.035&   0.942&   0.874&   0.801&   0.700&   0.683\\
Fe5335          &   9.728&   4.571&   3.233&   2.475&   2.023&   1.746&   1.496&   1.401&   1.261&   1.141&   1.042&   0.969&   0.892&   0.779&   0.760\\
Fe5406          &   9.258&   4.315&   3.044&   2.327&   1.896&   1.634&   1.398&   1.310&   1.180&   1.065&   0.971&   0.903&   0.830&   0.726&   0.709\\
Fe5709          &   8.966&   4.306&   3.077&   2.364&   1.932&   1.670&   1.429&   1.344&   1.210&   1.096&   1.001&   0.934&   0.863&   0.754&   0.733\\
$\rm Fe5709^T$  &   8.995&   4.324&   3.091&   2.376&   1.942&   1.679&   1.437&   1.352&   1.217&   1.103&   1.007&   0.940&   0.869&   0.759&   0.738\\
Fe5782          &   8.878&   4.310&   3.100&   2.392&   1.955&   1.695&   1.451&   1.370&   1.237&   1.119&   1.023&   0.955&   0.885&   0.773&   0.752\\
$\rm Fe5782^T$  &   8.890&   4.308&   3.096&   2.388&   1.952&   1.692&   1.448&   1.367&   1.234&   1.116&   1.020&   0.953&   0.882&   0.771&   0.750\\
Na D            &   8.711&   4.259&   3.068&   2.365&   1.934&   1.675&   1.432&   1.352&   1.217&   1.103&   1.009&   0.943&   0.874&   0.761&   0.739\\
$\rm Na D^T$    &   8.694&   4.248&   3.059&   2.358&   1.928&   1.670&   1.428&   1.348&   1.214&   1.100&   1.006&   0.940&   0.872&   0.759&   0.737\\
$\rm TiO_1$     &   8.683&   4.281&   3.105&   2.407&   1.968&   1.711&   1.464&   1.388&   1.256&   1.134&   1.038&   0.972&   0.902&   0.788&   0.766\\
$\rm TiO_1^T$   &   8.690&   4.285&   3.108&   2.409&   1.970&   1.713&   1.465&   1.390&   1.257&   1.135&   1.039&   0.972&   0.903&   0.789&   0.766\\
$\rm TiO_2$     &   8.022&   3.987&   2.908&   2.257&   1.840&   1.601&   1.367&   1.301&   1.177&   1.062&   0.972&   0.911&   0.847&   0.741&   0.718\\
$\rm TiO_2^T$   &   8.036&   3.994&   2.913&   2.261&   1.844&   1.604&   1.370&   1.303&   1.178&   1.064&   0.974&   0.912&   0.848&   0.742&   0.719\\
$\rm H\delta_A$ &   9.155&   3.285&   2.038&   1.419&   1.098&   0.895&   0.745&   0.658&   0.560&   0.510&   0.461&   0.401&   0.346&   0.303&   0.302\\
$\rm H\gamma_A$ &   8.883&   3.273&   2.076&   1.474&   1.157&   0.956&   0.803&   0.719&   0.621&   0.567&   0.512&   0.456&   0.400&   0.350&   0.348\\
$\rm H\delta_F$ &   8.986&   3.295&   2.065&   1.448&   1.126&   0.924&   0.772&   0.685&   0.585&   0.533&   0.483&   0.422&   0.367&   0.321&   0.319\\
$\rm H\gamma_F$ &   9.110&   3.440&   2.197&   1.569&   1.238&   1.026&   0.864&   0.776&   0.673&   0.614&   0.555&   0.496&   0.437&   0.383&   0.380\\

\end{longtable}
\begin{longtable}{lrrrrrrrrrrrrrrr}
\caption{\label{Tab:is-all-ff} At intermediate resolution ($3\,
\rm \AA$), Lick/IDS indices of BSPs obtained by the fitting
functions (FFs) method.}\\

\hline\hline
Index    &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &    14Gyr &   15Gyr  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Index   &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &     14Gyr &   15Gyr  \\
\hline
\endhead
\hline
\endfoot

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.004} \\
$\rm CN_1$       &  -0.184  &  -0.136  &  -0.106  &  -0.079  &  -0.065  &  -0.051  &  -0.048  &  -0.051  &  -0.038  &  -0.034  &  -0.032  &  -0.044  &  -0.038  &  -0.035  &  -0.036  \\
$\rm CN_1   ^T$  &  -0.184  &  -0.136  &  -0.105  &  -0.079  &  -0.065  &  -0.051  &  -0.048  &  -0.051  &  -0.038  &  -0.034  &  -0.032  &  -0.044  &  -0.038  &  -0.035  &  -0.036  \\
$\rm CN_2$       &  -0.110  &  -0.077  &  -0.055  &  -0.037  &  -0.027  &  -0.015  &  -0.013  &  -0.015  &  -0.006  &  -0.003  &  -0.002  &  -0.011  &  -0.006  &  -0.005  &  -0.006  \\
$\rm CN_2   ^T$  &  -0.111  &  -0.078  &  -0.056  &  -0.037  &  -0.027  &  -0.015  &  -0.013  &  -0.015  &  -0.006  &  -0.004  &  -0.002  &  -0.011  &  -0.007  &  -0.005  &  -0.006  \\
Ca4227           &   0.157  &   0.333  &   0.435  &   0.522  &   0.589  &   0.656  &   0.698  &   0.682  &   0.708  &   0.743  &   0.775  &   0.769  &   0.773  &   0.829  &   0.800  \\
$\rm Ca4227 ^T$  &   0.157  &   0.334  &   0.436  &   0.523  &   0.590  &   0.657  &   0.700  &   0.684  &   0.710  &   0.746  &   0.779  &   0.773  &   0.777  &   0.833  &   0.805  \\
G4300            &  -0.884  &   0.714  &   1.729  &   2.585  &   3.081  &   3.503  &   3.651  &   3.584  &   4.010  &   4.212  &   4.308  &   3.987  &   4.200  &   4.366  &   4.359  \\
$\rm G4300  ^T$  &  -0.903  &   0.701  &   1.720  &   2.578  &   3.075  &   3.498  &   3.647  &   3.582  &   4.007  &   4.209  &   4.305  &   3.984  &   4.196  &   4.362  &   4.355  \\
Fe4383           &  -0.381  &   0.414  &   1.126  &   1.698  &   2.022  &   2.336  &   2.429  &   2.497  &   2.687  &   2.820  &   2.883  &   2.844  &   3.017  &   3.127  &   3.166  \\
$\rm Fe4383 ^T$  &  -0.371  &   0.423  &   1.133  &   1.706  &   2.029  &   2.344  &   2.436  &   2.504  &   2.693  &   2.827  &   2.890  &   2.852  &   3.025  &   3.134  &   3.173  \\
Ca4455           &   0.213  &   0.480  &   0.638  &   0.757  &   0.845  &   0.919  &   0.961  &   0.951  &   0.981  &   1.014  &   1.048  &   1.041  &   1.055  &   1.085  &   1.067  \\
$\rm Ca4455 ^T$  &   0.214  &   0.481  &   0.640  &   0.759  &   0.846  &   0.921  &   0.962  &   0.953  &   0.983  &   1.016  &   1.050  &   1.043  &   1.057  &   1.087  &   1.069  \\
Fe4531           &   1.041  &   1.557  &   1.830  &   2.054  &   2.188  &   2.321  &   2.370  &   2.341  &   2.423  &   2.482  &   2.522  &   2.494  &   2.548  &   2.581  &   2.563  \\
$\rm Fe4531 ^T$  &   1.044  &   1.559  &   1.833  &   2.056  &   2.190  &   2.323  &   2.371  &   2.343  &   2.425  &   2.484  &   2.524  &   2.495  &   2.550  &   2.582  &   2.564  \\
Fe4668           &  -0.122  &   0.376  &   0.815  &   1.005  &   1.275  &   1.413  &   1.594  &   1.604  &   1.448  &   1.451  &   1.599  &   1.707  &   1.626  &   1.704  &   1.590  \\
$\rm C_24668 ^T$  &  -0.124  &   0.373  &   0.812  &   1.002  &   1.272  &   1.409  &   1.591  &   1.600  &   1.445  &   1.448  &   1.596  &   1.703  &   1.622  &   1.701  &   1.587  \\
$\rm H_\beta$    &   5.562  &   4.351  &   3.585  &   2.983  &   2.690  &   2.415  &   2.360  &   2.393  &   2.159  &   2.054  &   2.018  &   2.179  &   2.029  &   1.955  &   1.950  \\
Fe5015           &   2.028  &   2.872  &   3.300  &   3.413  &   3.701  &   3.797  &   4.027  &   4.040  &   3.794  &   3.832  &   3.999  &   4.139  &   3.898  &   3.991  &   3.821  \\
$\rm Mg_1$       &   0.012  &   0.014  &   0.019  &   0.025  &   0.027  &   0.032  &   0.033  &   0.033  &   0.037  &   0.040  &   0.042  &   0.042  &   0.047  &   0.048  &   0.049  \\
$\rm Mg_2$       &   0.062  &   0.078  &   0.092  &   0.100  &   0.109  &   0.116  &   0.121  &   0.122  &   0.122  &   0.127  &   0.133  &   0.138  &   0.144  &   0.144  &   0.142  \\
$\rm Mg_b$       &   1.155  &   1.486  &   1.746  &   1.808  &   2.059  &   2.039  &   2.187  &   2.224  &   2.079  &   2.133  &   2.267  &   2.431  &   2.480  &   2.480  &   2.413  \\
Fe5270           &   0.812  &   1.229  &   1.476  &   1.641  &   1.765  &   1.870  &   1.933  &   1.917  &   1.946  &   1.993  &   2.035  &   2.050  &   2.068  &   2.107  &   2.085  \\
Fe5335           &   0.635  &   0.917  &   1.114  &   1.243  &   1.348  &   1.437  &   1.495  &   1.495  &   1.501  &   1.542  &   1.590  &   1.625  &   1.653  &   1.681  &   1.660  \\
Fe5406           &   0.293  &   0.491  &   0.618  &   0.722  &   0.784  &   0.865  &   0.881  &   0.879  &   0.913  &   0.942  &   0.967  &   0.970  &   1.012  &   1.021  &   1.008  \\
Fe5709           &   0.320  &   0.450  &   0.508  &   0.577  &   0.590  &   0.638  &   0.622  &   0.607  &   0.665  &   0.678  &   0.672  &   0.644  &   0.679  &   0.678  &   0.681  \\
$\rm Fe5709 ^T$  &   0.320  &   0.450  &   0.508  &   0.578  &   0.591  &   0.638  &   0.623  &   0.607  &   0.666  &   0.678  &   0.672  &   0.644  &   0.680  &   0.679  &   0.681  \\
Fe5782           &   0.208  &   0.294  &   0.345  &   0.400  &   0.415  &   0.455  &   0.450  &   0.440  &   0.469  &   0.482  &   0.481  &   0.470  &   0.501  &   0.496  &   0.495  \\
$\rm Fe5782 ^T$  &   0.208  &   0.294  &   0.345  &   0.400  &   0.415  &   0.455  &   0.450  &   0.440  &   0.469  &   0.481  &   0.481  &   0.470  &   0.500  &   0.496  &   0.495  \\
Na D             &   1.193  &   1.197  &   1.306  &   1.363  &   1.454  &   1.500  &   1.592  &   1.620  &   1.572  &   1.659  &   1.685  &   1.784  &   1.814  &   1.858  &   1.869  \\
$\rm Na D   ^T$  &   1.193  &   1.197  &   1.306  &   1.363  &   1.455  &   1.501  &   1.592  &   1.621  &   1.572  &   1.660  &   1.686  &   1.785  &   1.814  &   1.859  &   1.870  \\
$\rm TiO_1$      &   0.033  &   0.033  &   0.035  &   0.030  &   0.034  &   0.032  &   0.039  &   0.040  &   0.029  &   0.030  &   0.034  &   0.041  &   0.033  &   0.034  &   0.030  \\
$\rm TiO_1  ^T$  &   0.033  &   0.033  &   0.035  &   0.030  &   0.034  &   0.032  &   0.039  &   0.040  &   0.029  &   0.030  &   0.034  &   0.041  &   0.033  &   0.034  &   0.030  \\
$\rm TiO_2$      &   0.034  &   0.035  &   0.040  &   0.032  &   0.040  &   0.037  &   0.049  &   0.052  &   0.032  &   0.033  &   0.042  &   0.053  &   0.040  &   0.042  &   0.035  \\
$\rm TiO_2  ^T$  &   0.034  &   0.035  &   0.040  &   0.032  &   0.039  &   0.037  &   0.048  &   0.052  &   0.032  &   0.033  &   0.042  &   0.053  &   0.040  &   0.042  &   0.035  \\
$\rm H\delta_A$  &   8.597  &   6.623  &   4.767  &   3.258  &   2.465  &   1.822  &   1.572  &   1.515  &   0.957  &   0.677  &   0.534  &   1.059  &   0.677  &   0.346  &   0.347  \\
$\rm H\gamma_A$  &   7.834  &   4.965  &   2.626  &   0.815  &  -0.214  &  -1.137  &  -1.513  &  -1.586  &  -2.383  &  -2.747  &  -2.975  &  -2.339  &  -2.733  &  -3.163  &  -3.137  \\
$\rm H\delta_F$  &   6.069  &   4.770  &   3.679  &   2.755  &   2.227  &   1.864  &   1.719  &   1.697  &   1.384  &   1.217  &   1.147  &   1.480  &   1.246  &   1.087  &   1.100  \\
$\rm H\gamma_F$  &   6.030  &   4.426  &   3.145  &   2.106  &   1.489  &   0.992  &   0.784  &   0.763  &   0.316  &   0.114  &  -0.013  &   0.319  &   0.111  &  -0.142  &  -0.130  \\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.01} \\
$\rm CN_1$       &  -0.156  &  -0.088  &  -0.057  &  -0.046  &  -0.036  &  -0.022  &  -0.023  &  -0.013  &  -0.006  &  -0.006  &  -0.004  &  -0.003  &   0.000  &   0.005  &   0.004  \\
$\rm CN_1   ^T$  &  -0.155  &  -0.088  &  -0.057  &  -0.046  &  -0.036  &  -0.022  &  -0.023  &  -0.012  &  -0.005  &  -0.006  &  -0.004  &  -0.003  &   0.000  &   0.005  &   0.004  \\
$\rm CN_2$       &  -0.091  &  -0.042  &  -0.018  &  -0.008  &   0.000  &   0.012  &   0.012  &   0.021  &   0.027  &   0.026  &   0.028  &   0.029  &   0.031  &   0.035  &   0.034  \\
$\rm CN_2   ^T$  &  -0.092  &  -0.042  &  -0.018  &  -0.009  &  -0.001  &   0.012  &   0.012  &   0.021  &   0.027  &   0.026  &   0.027  &   0.029  &   0.031  &   0.034  &   0.034  \\
Ca4227           &   0.308  &   0.562  &   0.688  &   0.752  &   0.766  &   0.890  &   0.854  &   0.929  &   0.982  &   0.991  &   1.008  &   1.031  &   1.035  &   1.047  &   1.053  \\
$\rm Ca4227 ^T$  &   0.309  &   0.564  &   0.690  &   0.755  &   0.769  &   0.894  &   0.858  &   0.934  &   0.987  &   0.997  &   1.015  &   1.037  &   1.042  &   1.056  &   1.062  \\
G4300            &   0.133  &   2.241  &   3.195  &   3.526  &   3.806  &   4.208  &   4.156  &   4.441  &   4.658  &   4.694  &   4.794  &   4.809  &   4.902  &   5.114  &   5.072  \\
$\rm G4300  ^T$  &   0.120  &   2.235  &   3.189  &   3.521  &   3.802  &   4.204  &   4.153  &   4.437  &   4.655  &   4.691  &   4.791  &   4.806  &   4.898  &   5.112  &   5.069  \\
Fe4383           &   0.415  &   1.813  &   2.585  &   2.903  &   3.311  &   3.559  &   3.619  &   3.844  &   4.020  &   4.082  &   4.132  &   4.198  &   4.298  &   4.402  &   4.416  \\
$\rm Fe4383 ^T$  &   0.425  &   1.823  &   2.596  &   2.914  &   3.321  &   3.569  &   3.629  &   3.855  &   4.031  &   4.093  &   4.142  &   4.208  &   4.309  &   4.412  &   4.426  \\
Ca4455           &   0.497  &   0.862  &   1.024  &   1.104  &   1.155  &   1.253  &   1.237  &   1.305  &   1.356  &   1.363  &   1.381  &   1.402  &   1.421  &   1.439  &   1.453  \\
$\rm Ca4455 ^T$  &   0.499  &   0.864  &   1.026  &   1.107  &   1.158  &   1.255  &   1.240  &   1.308  &   1.359  &   1.366  &   1.384  &   1.405  &   1.424  &   1.442  &   1.457  \\
Fe4531           &   1.527  &   2.167  &   2.444  &   2.561  &   2.661  &   2.800  &   2.783  &   2.899  &   2.974  &   2.989  &   3.001  &   3.030  &   3.068  &   3.090  &   3.112  \\
$\rm Fe4531 ^T$  &   1.530  &   2.170  &   2.447  &   2.564  &   2.663  &   2.802  &   2.785  &   2.901  &   2.975  &   2.991  &   3.003  &   3.031  &   3.069  &   3.091  &   3.114  \\
Fe4668           &   0.836  &   2.008  &   2.459  &   2.750  &   2.829  &   3.177  &   3.080  &   3.245  &   3.380  &   3.359  &   3.420  &   3.476  &   3.479  &   3.468  &   3.484  \\
$\rm C_24668 ^T$  &   0.835  &   2.006  &   2.456  &   2.747  &   2.826  &   3.173  &   3.076  &   3.241  &   3.376  &   3.356  &   3.416  &   3.473  &   3.475  &   3.465  &   3.481  \\
$\rm H_\beta$    &   5.157  &   3.527  &   2.873  &   2.666  &   2.503  &   2.298  &   2.304  &   2.135  &   2.024  &   1.998  &   1.960  &   1.935  &   1.881  &   1.787  &   1.785  \\
Fe5015           &   3.064  &   4.024  &   4.266  &   4.533  &   4.478  &   4.795  &   4.648  &   4.748  &   4.865  &   4.817  &   4.925  &   5.012  &   4.978  &   4.952  &   4.993  \\
$\rm Mg_1$       &   0.012  &   0.024  &   0.035  &   0.039  &   0.046  &   0.051  &   0.052  &   0.059  &   0.062  &   0.064  &   0.064  &   0.066  &   0.069  &   0.070  &   0.073  \\
$\rm Mg_2$       &   0.080  &   0.115  &   0.131  &   0.142  &   0.149  &   0.162  &   0.162  &   0.171  &   0.179  &   0.182  &   0.184  &   0.188  &   0.192  &   0.192  &   0.196  \\
$\rm Mg_b$       &   1.506  &   2.138  &   2.264  &   2.483  &   2.479  &   2.752  &   2.680  &   2.771  &   2.893  &   2.920  &   3.021  &   3.101  &   3.090  &   3.102  &   3.113  \\
Fe5270           &   1.305  &   1.846  &   2.072  &   2.185  &   2.258  &   2.381  &   2.372  &   2.460  &   2.521  &   2.536  &   2.558  &   2.588  &   2.610  &   2.625  &   2.651  \\
Fe5335           &   1.014  &   1.495  &   1.701  &   1.804  &   1.877  &   1.993  &   1.978  &   2.067  &   2.127  &   2.143  &   2.154  &   2.185  &   2.209  &   2.212  &   2.242  \\
Fe5406           &   0.513  &   0.837  &   1.006  &   1.069  &   1.145  &   1.218  &   1.223  &   1.297  &   1.341  &   1.345  &   1.347  &   1.370  &   1.392  &   1.393  &   1.415  \\
Fe5709           &   0.476  &   0.613  &   0.704  &   0.720  &   0.767  &   0.779  &   0.798  &   0.828  &   0.839  &   0.841  &   0.834  &   0.838  &   0.852  &   0.857  &   0.865  \\
$\rm Fe5709 ^T$  &   0.477  &   0.613  &   0.704  &   0.721  &   0.768  &   0.780  &   0.798  &   0.828  &   0.840  &   0.842  &   0.835  &   0.839  &   0.853  &   0.857  &   0.866  \\
Fe5782           &   0.323  &   0.463  &   0.539  &   0.560  &   0.598  &   0.621  &   0.628  &   0.660  &   0.674  &   0.674  &   0.662  &   0.669  &   0.681  &   0.674  &   0.684  \\
$\rm Fe5782 ^T$  &   0.323  &   0.463  &   0.539  &   0.559  &   0.598  &   0.620  &   0.627  &   0.659  &   0.673  &   0.673  &   0.661  &   0.669  &   0.680  &   0.674  &   0.683  \\
Na D             &   1.323  &   1.677  &   1.833  &   1.948  &   2.006  &   2.145  &   2.144  &   2.219  &   2.295  &   2.351  &   2.379  &   2.417  &   2.441  &   2.464  &   2.501  \\
$\rm Na D   ^T$  &   1.323  &   1.677  &   1.834  &   1.949  &   2.006  &   2.146  &   2.145  &   2.220  &   2.296  &   2.352  &   2.381  &   2.418  &   2.442  &   2.466  &   2.503  \\
$\rm TiO_1$      &   0.036  &   0.040  &   0.037  &   0.041  &   0.037  &   0.042  &   0.038  &   0.038  &   0.040  &   0.039  &   0.040  &   0.041  &   0.040  &   0.039  &   0.040  \\
$\rm TiO_1  ^T$  &   0.036  &   0.040  &   0.037  &   0.041  &   0.037  &   0.042  &   0.038  &   0.038  &   0.040  &   0.039  &   0.040  &   0.041  &   0.040  &   0.039  &   0.040  \\
$\rm TiO_2$      &   0.037  &   0.047  &   0.044  &   0.051  &   0.045  &   0.057  &   0.047  &   0.049  &   0.053  &   0.051  &   0.053  &   0.056  &   0.054  &   0.051  &   0.053  \\
$\rm TiO_2  ^T$  &   0.037  &   0.047  &   0.044  &   0.051  &   0.045  &   0.057  &   0.047  &   0.049  &   0.053  &   0.051  &   0.053  &   0.056  &   0.054  &   0.051  &   0.053  \\
$\rm H\delta_A$  &   7.870  &   3.987  &   2.276  &   1.726  &   1.285  &   0.478  &   0.523  &   0.018  &  -0.451  &  -0.472  &  -0.690  &  -0.764  &  -0.879  &  -1.335  &  -1.232  \\
$\rm H\gamma_A$  &   6.678  &   1.904  &  -0.307  &  -1.092  &  -1.709  &  -2.706  &  -2.636  &  -3.290  &  -3.857  &  -3.899  &  -4.148  &  -4.262  &  -4.373  &  -4.904  &  -4.805  \\
$\rm H\delta_F$  &   5.446  &   3.208  &   2.225  &   1.924  &   1.689  &   1.275  &   1.341  &   1.073  &   0.829  &   0.832  &   0.728  &   0.690  &   0.633  &   0.411  &   0.464  \\
$\rm H\gamma_F$  &   5.313  &   2.756  &   1.539  &   1.102  &   0.779  &   0.235  &   0.272  &  -0.074  &  -0.374  &  -0.409  &  -0.558  &  -0.621  &  -0.678  &  -0.971  &  -0.915  \\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.02} \\
$\rm CN_1$       &  -0.121  &  -0.060  &  -0.028  &  -0.009  &   0.006  &   0.018  &   0.030  &   0.023  &   0.035  &   0.048  &   0.050  &   0.045  &   0.058  &   0.032  &   0.065  \\
$\rm CN_1   ^T$  &  -0.121  &  -0.060  &  -0.028  &  -0.009  &   0.006  &   0.018  &   0.030  &   0.023  &   0.036  &   0.049  &   0.051  &   0.045  &   0.059  &   0.032  &   0.065  \\
$\rm CN_2$       &  -0.064  &  -0.018  &   0.009  &   0.026  &   0.040  &   0.050  &   0.062  &   0.057  &   0.068  &   0.080  &   0.083  &   0.077  &   0.091  &   0.070  &   0.097  \\
$\rm CN_2   ^T$  &  -0.065  &  -0.018  &   0.009  &   0.026  &   0.040  &   0.050  &   0.062  &   0.058  &   0.068  &   0.080  &   0.083  &   0.077  &   0.091  &   0.071  &   0.097  \\
Ca4227           &   0.428  &   0.713  &   0.876  &   0.962  &   1.043  &   1.083  &   1.185  &   1.153  &   1.203  &   1.307  &   1.326  &   1.248  &   1.353  &   1.253  &   1.430  \\
$\rm Ca4227 ^T$  &   0.429  &   0.715  &   0.879  &   0.966  &   1.048  &   1.088  &   1.192  &   1.159  &   1.211  &   1.317  &   1.336  &   1.258  &   1.364  &   1.265  &   1.443  \\
G4300            &   1.045  &   2.947  &   3.784  &   4.211  &   4.584  &   4.873  &   5.122  &   4.969  &   5.284  &   5.527  &   5.536  &   5.459  &   5.692  &   5.051  &   5.836  \\
$\rm G4300  ^T$  &   1.037  &   2.942  &   3.778  &   4.205  &   4.579  &   4.870  &   5.119  &   4.967  &   5.282  &   5.525  &   5.536  &   5.457  &   5.692  &   5.054  &   5.835  \\
Fe4383           &   1.367  &   2.817  &   3.709  &   4.186  &   4.525  &   4.821  &   5.095  &   5.128  &   5.339  &   5.559  &   5.642  &   5.685  &   5.833  &   5.589  &   6.055  \\
$\rm Fe4383 ^T$  &   1.379  &   2.832  &   3.725  &   4.202  &   4.540  &   4.835  &   5.108  &   5.142  &   5.352  &   5.571  &   5.653  &   5.696  &   5.844  &   5.601  &   6.064  \\
Ca4455           &   0.761  &   1.106  &   1.293  &   1.395  &   1.481  &   1.546  &   1.623  &   1.603  &   1.670  &   1.746  &   1.760  &   1.732  &   1.800  &   1.716  &   1.856  \\
$\rm Ca4455 ^T$  &   0.764  &   1.110  &   1.297  &   1.398  &   1.485  &   1.550  &   1.627  &   1.608  &   1.674  &   1.750  &   1.764  &   1.736  &   1.804  &   1.721  &   1.860  \\
Fe4531           &   1.957  &   2.542  &   2.835  &   3.003  &   3.130  &   3.232  &   3.345  &   3.329  &   3.419  &   3.527  &   3.549  &   3.524  &   3.614  &   3.488  &   3.706  \\
$\rm Fe4531 ^T$  &   1.961  &   2.545  &   2.837  &   3.005  &   3.132  &   3.234  &   3.346  &   3.331  &   3.421  &   3.528  &   3.551  &   3.525  &   3.616  &   3.491  &   3.707  \\
Fe4668           &   2.015  &   3.170  &   3.868  &   4.211  &   4.511  &   4.732  &   5.005  &   4.910  &   5.169  &   5.414  &   5.473  &   5.287  &   5.476  &   5.339  &   5.651  \\
$\rm C_24668 ^T$  &   2.014  &   3.166  &   3.864  &   4.206  &   4.507  &   4.727  &   5.001  &   4.906  &   5.165  &   5.411  &   5.471  &   5.284  &   5.474  &   5.337  &   5.649  \\
$\rm H_\beta$    &   4.660  &   3.156  &   2.642  &   2.386  &   2.197  &   2.050  &   1.910  &   1.967  &   1.802  &   1.696  &   1.653  &   1.681  &   1.563  &   1.799  &   1.467  \\
Fe5015           &   3.588  &   4.377  &   4.836  &   4.995  &   5.181  &   5.279  &   5.456  &   5.347  &   5.512  &   5.700  &   5.716  &   5.567  &   5.744  &   5.607  &   5.785  \\
$\rm Mg_1$       &   0.021  &   0.042  &   0.056  &   0.066  &   0.071  &   0.077  &   0.084  &   0.086  &   0.090  &   0.094  &   0.097  &   0.097  &   0.101  &   0.099  &   0.108  \\
$\rm Mg_2$       &   0.102  &   0.141  &   0.168  &   0.184  &   0.196  &   0.208  &   0.219  &   0.220  &   0.231  &   0.240  &   0.245  &   0.240  &   0.249  &   0.246  &   0.260  \\
$\rm Mg_b$       &   1.698  &   2.231  &   2.655  &   2.859  &   3.054  &   3.269  &   3.374  &   3.345  &   3.645  &   3.656  &   3.705  &   3.621  &   3.695  &   3.688  &   3.848  \\
Fe5270           &   1.714  &   2.207  &   2.471  &   2.614  &   2.729  &   2.807  &   2.906  &   2.891  &   2.971  &   3.058  &   3.088  &   3.059  &   3.157  &   3.071  &   3.207  \\
Fe5335           &   1.453  &   1.934  &   2.186  &   2.324  &   2.425  &   2.503  &   2.599  &   2.592  &   2.670  &   2.745  &   2.773  &   2.744  &   2.816  &   2.762  &   2.886  \\
Fe5406           &   0.804  &   1.144  &   1.330  &   1.448  &   1.519  &   1.581  &   1.649  &   1.655  &   1.707  &   1.757  &   1.782  &   1.770  &   1.829  &   1.775  &   1.881  \\
Fe5709           &   0.658  &   0.809  &   0.882  &   0.936  &   0.962  &   0.985  &   1.006  &   1.008  &   1.016  &   1.031  &   1.037  &   1.039  &   1.060  &   1.024  &   1.069  \\
$\rm Fe5709 ^T$  &   0.659  &   0.810  &   0.883  &   0.937  &   0.964  &   0.986  &   1.007  &   1.009  &   1.017  &   1.032  &   1.038  &   1.040  &   1.062  &   1.026  &   1.070  \\
Fe5782           &   0.490  &   0.632  &   0.704  &   0.757  &   0.781  &   0.805  &   0.829  &   0.832  &   0.845  &   0.862  &   0.871  &   0.864  &   0.889  &   0.862  &   0.901  \\
$\rm Fe5782 ^T$  &   0.490  &   0.631  &   0.703  &   0.756  &   0.780  &   0.804  &   0.828  &   0.831  &   0.845  &   0.862  &   0.870  &   0.863  &   0.888  &   0.861  &   0.900  \\
Na D             &   1.635  &   2.122  &   2.396  &   2.560  &   2.688  &   2.776  &   2.900  &   2.925  &   3.024  &   3.120  &   3.182  &   3.175  &   3.302  &   3.261  &   3.400  \\
$\rm Na D   ^T$  &   1.635  &   2.122  &   2.397  &   2.561  &   2.689  &   2.778  &   2.902  &   2.927  &   3.026  &   3.122  &   3.184  &   3.178  &   3.304  &   3.264  &   3.402  \\
$\rm TiO_1$      &   0.026  &   0.029  &   0.033  &   0.033  &   0.035  &   0.035  &   0.038  &   0.036  &   0.040  &   0.042  &   0.042  &   0.038  &   0.040  &   0.042  &   0.041  \\
$\rm TiO_1  ^T$  &   0.026  &   0.029  &   0.033  &   0.033  &   0.035  &   0.035  &   0.038  &   0.036  &   0.040  &   0.042  &   0.042  &   0.038  &   0.040  &   0.042  &   0.041  \\
$\rm TiO_2$      &   0.021  &   0.030  &   0.040  &   0.041  &   0.044  &   0.046  &   0.051  &   0.049  &   0.056  &   0.059  &   0.060  &   0.052  &   0.056  &   0.059  &   0.059  \\
$\rm TiO_2  ^T$  &   0.021  &   0.030  &   0.040  &   0.041  &   0.044  &   0.046  &   0.051  &   0.048  &   0.056  &   0.059  &   0.060  &   0.052  &   0.056  &   0.059  &   0.059  \\
$\rm H\delta_A$  &   6.755  &   2.671  &   1.208  &   0.396  &  -0.375  &  -0.992  &  -1.555  &  -1.245  &  -2.151  &  -2.534  &  -2.801  &  -2.387  &  -3.223  &  -2.046  &  -3.451  \\
$\rm H\gamma_A$  &   5.215  &   0.374  &  -1.650  &  -2.694  &  -3.642  &  -4.358  &  -5.010  &  -4.641  &  -5.671  &  -6.062  &  -6.361  &  -5.822  &  -6.794  &  -5.485  &  -6.993  \\
$\rm H\delta_F$  &   4.712  &   2.545  &   1.743  &   1.343  &   0.962  &   0.653  &   0.409  &   0.588  &   0.121  &  -0.035  &  -0.142  &   0.049  &  -0.318  &   0.310  &  -0.397  \\
$\rm H\gamma_F$  &   4.499  &   1.991  &   0.890  &   0.327  &  -0.183  &  -0.555  &  -0.912  &  -0.734  &  -1.238  &  -1.473  &  -1.620  &  -1.362  &  -1.844  &  -1.196  &  -1.985  \\

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.03} \\
$\rm CN_1$       &  -0.102  &  -0.040  &  -0.017  &   0.003  &   0.018  &   0.029  &   0.033  &   0.044  &   0.057  &   0.058  &   0.057  &   0.076  &   0.093  &   0.087  &   0.084  \\
$\rm CN_1   ^T$  &  -0.102  &  -0.039  &  -0.017  &   0.004  &   0.019  &   0.030  &   0.034  &   0.044  &   0.057  &   0.059  &   0.058  &   0.077  &   0.093  &   0.088  &   0.084  \\
$\rm CN_2$       &  -0.049  &  -0.001  &   0.020  &   0.038  &   0.052  &   0.063  &   0.068  &   0.079  &   0.090  &   0.092  &   0.093  &   0.111  &   0.128  &   0.122  &   0.119  \\
$\rm CN_2   ^T$  &  -0.050  &  -0.001  &   0.020  &   0.038  &   0.052  &   0.064  &   0.068  &   0.079  &   0.090  &   0.092  &   0.093  &   0.111  &   0.128  &   0.123  &   0.119  \\
Ca4227           &   0.575  &   0.880  &   1.056  &   1.211  &   1.249  &   1.348  &   1.371  &   1.492  &   1.599  &   1.539  &   1.564  &   1.653  &   1.785  &   1.824  &   1.720  \\
$\rm Ca4227 ^T$  &   0.575  &   0.881  &   1.058  &   1.214  &   1.253  &   1.352  &   1.376  &   1.499  &   1.608  &   1.547  &   1.572  &   1.662  &   1.794  &   1.834  &   1.731  \\
G4300            &   1.596  &   3.521  &   4.031  &   4.490  &   4.836  &   4.990  &   5.084  &   5.240  &   5.530  &   5.518  &   5.364  &   5.762  &   5.922  &   5.923  &   5.813  \\
$\rm G4300  ^T$  &   1.589  &   3.514  &   4.026  &   4.485  &   4.831  &   4.987  &   5.083  &   5.239  &   5.528  &   5.516  &   5.361  &   5.761  &   5.921  &   5.924  &   5.813  \\
Fe4383           &   1.846  &   3.532  &   4.288  &   4.699  &   5.114  &   5.392  &   5.596  &   5.789  &   5.982  &   6.127  &   6.220  &   6.419  &   6.719  &   6.649  &   6.610  \\
$\rm Fe4383 ^T$  &   1.860  &   3.551  &   4.309  &   4.721  &   5.133  &   5.411  &   5.614  &   5.807  &   6.000  &   6.144  &   6.237  &   6.435  &   6.733  &   6.663  &   6.625  \\
Ca4455           &   0.966  &   1.317  &   1.486  &   1.609  &   1.669  &   1.736  &   1.762  &   1.846  &   1.931  &   1.922  &   1.935  &   2.014  &   2.084  &   2.102  &   2.077  \\
$\rm Ca4455 ^T$  &   0.970  &   1.321  &   1.490  &   1.613  &   1.673  &   1.740  &   1.767  &   1.851  &   1.935  &   1.926  &   1.940  &   2.018  &   2.087  &   2.105  &   2.081  \\
Fe4531           &   2.222  &   2.798  &   3.041  &   3.229  &   3.358  &   3.457  &   3.521  &   3.620  &   3.743  &   3.749  &   3.788  &   3.893  &   4.001  &   3.998  &   3.988  \\
$\rm Fe4531 ^T$  &   2.225  &   2.800  &   3.043  &   3.231  &   3.360  &   3.459  &   3.523  &   3.622  &   3.744  &   3.750  &   3.790  &   3.894  &   4.002  &   4.000  &   3.989  \\
Fe4668           &   3.106  &   4.281  &   5.018  &   5.479  &   5.566  &   5.869  &   5.887  &   6.318  &   6.598  &   6.490  &   6.536  &   6.807  &   7.041  &   7.160  &   7.028  \\
$\rm C_24668 ^T$  &   3.103  &   4.273  &   5.009  &   5.470  &   5.557  &   5.861  &   5.879  &   6.311  &   6.592  &   6.484  &   6.529  &   6.801  &   7.035  &   7.156  &   7.023  \\
$\rm H_\beta$    &   4.351  &   2.923  &   2.623  &   2.348  &   2.129  &   1.995  &   1.928  &   1.822  &   1.714  &   1.672  &   1.689  &   1.527  &   1.409  &   1.422  &   1.445  \\
Fe5015           &   4.427  &   5.162  &   5.745  &   6.029  &   5.848  &   6.009  &   5.882  &   6.282  &   6.482  &   6.332  &   6.303  &   6.489  &   6.605  &   6.821  &   6.611  \\
$\rm Mg_1$       &   0.027  &   0.052  &   0.065  &   0.075  &   0.087  &   0.095  &   0.101  &   0.107  &   0.111  &   0.114  &   0.120  &   0.124  &   0.132  &   0.129  &   0.130  \\
$\rm Mg_2$       &   0.121  &   0.165  &   0.196  &   0.217  &   0.229  &   0.242  &   0.248  &   0.264  &   0.275  &   0.274  &   0.282  &   0.295  &   0.303  &   0.306  &   0.311  \\
$\rm Mg_b$       &   2.109  &   2.741  &   3.349  &   3.669  &   3.708  &   3.837  &   3.812  &   4.148  &   4.320  &   4.239  &   4.265  &   4.553  &   4.542  &   4.775  &   4.795  \\
Fe5270           &   2.012  &   2.476  &   2.710  &   2.868  &   2.954  &   3.053  &   3.094  &   3.195  &   3.284  &   3.293  &   3.334  &   3.409  &   3.498  &   3.510  &   3.495  \\
Fe5335           &   1.801  &   2.271  &   2.505  &   2.664  &   2.757  &   2.857  &   2.901  &   3.000  &   3.080  &   3.089  &   3.133  &   3.196  &   3.277  &   3.282  &   3.271  \\
Fe5406           &   0.981  &   1.323  &   1.472  &   1.588  &   1.697  &   1.771  &   1.827  &   1.875  &   1.926  &   1.948  &   1.994  &   2.037  &   2.106  &   2.074  &   2.077  \\
Fe5709           &   0.713  &   0.873  &   0.903  &   0.938  &   1.016  &   1.037  &   1.074  &   1.053  &   1.065  &   1.095  &   1.112  &   1.120  &   1.146  &   1.101  &   1.116  \\
$\rm Fe5709 ^T$  &   0.715  &   0.875  &   0.904  &   0.940  &   1.017  &   1.038  &   1.075  &   1.055  &   1.067  &   1.096  &   1.114  &   1.122  &   1.148  &   1.103  &   1.117  \\
Fe5782           &   0.555  &   0.692  &   0.742  &   0.784  &   0.842  &   0.871  &   0.896  &   0.904  &   0.917  &   0.933  &   0.958  &   0.967  &   1.001  &   0.961  &   0.975  \\
$\rm Fe5782 ^T$  &   0.554  &   0.691  &   0.741  &   0.783  &   0.840  &   0.869  &   0.895  &   0.903  &   0.915  &   0.931  &   0.957  &   0.966  &   1.000  &   0.960  &   0.973  \\
Na D             &   2.028  &   2.536  &   2.880  &   3.087  &   3.181  &   3.331  &   3.384  &   3.565  &   3.656  &   3.674  &   3.775  &   3.854  &   4.017  &   4.050  &   4.048  \\
$\rm Na D   ^T$  &   2.028  &   2.536  &   2.880  &   3.088  &   3.182  &   3.332  &   3.385  &   3.567  &   3.659  &   3.676  &   3.778  &   3.857  &   4.020  &   4.053  &   4.052  \\
$\rm TiO_1$      &   0.037  &   0.037  &   0.048  &   0.052  &   0.043  &   0.046  &   0.042  &   0.053  &   0.055  &   0.049  &   0.049  &   0.051  &   0.052  &   0.057  &   0.054  \\
$\rm TiO_1  ^T$  &   0.037  &   0.037  &   0.048  &   0.052  &   0.043  &   0.046  &   0.042  &   0.053  &   0.055  &   0.049  &   0.049  &   0.051  &   0.052  &   0.057  &   0.054  \\
$\rm TiO_2$      &   0.044  &   0.048  &   0.071  &   0.080  &   0.065  &   0.071  &   0.063  &   0.085  &   0.089  &   0.077  &   0.078  &   0.082  &   0.085  &   0.093  &   0.088  \\
$\rm TiO_2  ^T$  &   0.044  &   0.048  &   0.071  &   0.079  &   0.065  &   0.071  &   0.063  &   0.085  &   0.089  &   0.077  &   0.078  &   0.081  &   0.085  &   0.093  &   0.087  \\
$\rm H\delta_A$  &   5.843  &   1.711  &   0.716  &  -0.294  &  -0.994  &  -1.492  &  -1.755  &  -2.233  &  -2.831  &  -2.805  &  -2.438  &  -3.536  &  -4.121  &  -4.182  &  -3.847  \\
$\rm H\gamma_A$  &   4.126  &  -0.859  &  -2.223  &  -3.449  &  -4.284  &  -4.868  &  -5.169  &  -5.685  &  -6.330  &  -6.242  &  -5.988  &  -7.007  &  -7.626  &  -7.650  &  -7.269  \\
$\rm H\delta_F$  &   4.167  &   2.051  &   1.541  &   1.035  &   0.705  &   0.508  &   0.405  &   0.190  &  -0.120  &  -0.103  &   0.130  &  -0.422  &  -0.638  &  -0.684  &  -0.560  \\
$\rm H\gamma_F$  &   3.910  &   1.354  &   0.583  &  -0.073  &  -0.499  &  -0.816  &  -0.981  &  -1.255  &  -1.607  &  -1.560  &  -1.459  &  -1.963  &  -2.287  &  -2.351  &  -2.127  \\
\end{longtable}
\begin{longtable}{lrrrrrrrrrrrrrrr}
\caption{\label{Tab:is-all-dir} Similar to Table B1, but for those
with a direct measurement (DC) method.}\\

\hline\hline
Index    &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &    14Gyr &   15Gyr  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Index   &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &     14Gyr &   15Gyr  \\
\hline
\endhead
\hline
\endfoot

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.004} \\
$\rm CN_1$       &  -0.217  &  -0.128  &  -0.078  &  -0.053  &  -0.040  &  -0.027  &  -0.023  &  -0.018  &  -0.016  &  -0.011  &  -0.009  &  -0.012  &  -0.011  &  -0.010  &  -0.011  \\
$\rm CN_1   ^T$  &  -0.214  &  -0.126  &  -0.076  &  -0.050  &  -0.037  &  -0.023  &  -0.019  &  -0.015  &  -0.012  &  -0.007  &  -0.005  &  -0.008  &  -0.007  &  -0.005  &  -0.006  \\
$\rm CN_2$       &  -0.167  &  -0.083  &  -0.037  &  -0.014  &  -0.003  &   0.008  &   0.011  &   0.014  &   0.017  &   0.020  &   0.022  &   0.020  &   0.021  &   0.022  &   0.020  \\
$\rm CN_2   ^T$  &  -0.146  &  -0.067  &  -0.026  &  -0.005  &   0.005  &   0.016  &   0.019  &   0.021  &   0.023  &   0.027  &   0.028  &   0.027  &   0.028  &   0.029  &   0.027  \\
Ca4227           &   0.308  &   0.435  &   0.535  &   0.650  &   0.714  &   0.820  &   0.861  &   0.851  &   0.927  &   0.989  &   1.018  &   1.021  &   1.079  &   1.110  &   1.106  \\
$\rm Ca4227 ^T$  &   0.287  &   0.402  &   0.491  &   0.592  &   0.652  &   0.748  &   0.790  &   0.783  &   0.854  &   0.916  &   0.946  &   0.956  &   1.012  &   1.048  &   1.043  \\
G4300            &  -0.429  &   1.322  &   2.590  &   3.609  &   4.209  &   4.822  &   5.045  &   5.048  &   5.604  &   5.849  &   5.991  &   5.761  &   5.900  &   6.183  &   6.239  \\
$\rm G4300  ^T$  &  -0.020  &   1.719  &   2.956  &   3.977  &   4.579  &   5.206  &   5.432  &   5.422  &   6.001  &   6.248  &   6.398  &   6.160  &   6.312  &   6.600  &   6.656  \\
Fe4383           &   0.046  &   1.370  &   2.206  &   2.806  &   3.149  &   3.571  &   3.701  &   3.684  &   3.965  &   4.109  &   4.235  &   4.168  &   4.317  &   4.406  &   4.390  \\
$\rm Fe4383 ^T$  &  -0.065  &   1.405  &   2.315  &   2.967  &   3.332  &   3.789  &   3.929  &   3.909  &   4.214  &   4.373  &   4.503  &   4.431  &   4.592  &   4.688  &   4.674  \\
Ca4455           &   0.225  &   0.392  &   0.524  &   0.629  &   0.686  &   0.761  &   0.779  &   0.767  &   0.811  &   0.835  &   0.850  &   0.819  &   0.860  &   0.859  &   0.856  \\
$\rm Ca4455 ^T$  &   0.345  &   0.566  &   0.740  &   0.879  &   0.954  &   1.050  &   1.074  &   1.060  &   1.125  &   1.157  &   1.179  &   1.140  &   1.192  &   1.202  &   1.201  \\
Fe4531           &   1.310  &   1.834  &   2.149  &   2.410  &   2.558  &   2.721  &   2.773  &   2.746  &   2.888  &   2.952  &   3.000  &   2.951  &   3.040  &   3.083  &   3.087  \\
$\rm Fe4531 ^T$  &   1.442  &   2.013  &   2.353  &   2.634  &   2.796  &   2.968  &   3.022  &   2.995  &   3.151  &   3.217  &   3.268  &   3.211  &   3.304  &   3.353  &   3.360  \\
Fe4668           &   0.417  &   0.752  &   0.964  &   1.120  &   1.208  &   1.311  &   1.347  &   1.309  &   1.390  &   1.397  &   1.418  &   1.344  &   1.361  &   1.366  &   1.380  \\
$\rm C_24668^T$  &   0.483  &   0.810  &   1.016  &   1.165  &   1.252  &   1.341  &   1.376  &   1.341  &   1.422  &   1.421  &   1.441  &   1.364  &   1.374  &   1.382  &   1.400  \\
$\rm H_\beta$    &   5.979  &   4.481  &   3.459  &   2.918  &   2.611  &   2.329  &   2.223  &   2.089  &   2.017  &   1.926  &   1.854  &   1.895  &   1.897  &   1.777  &   1.782  \\
Fe5015           &   2.377  &   3.357  &   3.913  &   4.351  &   4.549  &   4.828  &   4.893  &   4.798  &   5.025  &   5.115  &   5.148  &   5.043  &   5.191  &   5.203  &   5.216  \\
$\rm Mg_1$       &   0.017  &   0.031  &   0.041  &   0.047  &   0.051  &   0.058  &   0.061  &   0.060  &   0.062  &   0.065  &   0.068  &   0.071  &   0.073  &   0.075  &   0.073  \\
$\rm Mg_2$       &   0.056  &   0.078  &   0.094  &   0.105  &   0.111  &   0.123  &   0.127  &   0.125  &   0.132  &   0.137  &   0.141  &   0.144  &   0.148  &   0.151  &   0.150  \\
$\rm Mg_b$       &   0.639  &   0.751  &   0.864  &   0.983  &   1.058  &   1.163  &   1.227  &   1.226  &   1.332  &   1.380  &   1.423  &   1.454  &   1.494  &   1.546  &   1.559  \\
Fe5270           &   1.013  &   1.415  &   1.641  &   1.826  &   1.919  &   2.066  &   2.098  &   2.080  &   2.195  &   2.244  &   2.282  &   2.264  &   2.341  &   2.373  &   2.375  \\
Fe5335           &   1.041  &   1.421  &   1.655  &   1.853  &   1.925  &   2.106  &   2.139  &   2.095  &   2.197  &   2.272  &   2.295  &   2.299  &   2.391  &   2.397  &   2.384  \\
Fe5406           &   0.748  &   1.053  &   1.232  &   1.363  &   1.421  &   1.552  &   1.589  &   1.550  &   1.628  &   1.674  &   1.705  &   1.716  &   1.768  &   1.782  &   1.773  \\
Fe5709           &   0.349  &   0.486  &   0.553  &   0.617  &   0.642  &   0.682  &   0.679  &   0.672  &   0.712  &   0.718  &   0.720  &   0.697  &   0.718  &   0.722  &   0.727  \\
$\rm Fe5709 ^T$  &   0.382  &   0.534  &   0.610  &   0.681  &   0.708  &   0.757  &   0.755  &   0.745  &   0.788  &   0.797  &   0.800  &   0.777  &   0.802  &   0.806  &   0.808  \\
Fe5782           &   0.245  &   0.336  &   0.396  &   0.440  &   0.450  &   0.515  &   0.521  &   0.494  &   0.503  &   0.529  &   0.533  &   0.551  &   0.574  &   0.559  &   0.538  \\
$\rm Fe5782 ^T$  &   0.236  &   0.321  &   0.376  &   0.417  &   0.429  &   0.484  &   0.489  &   0.467  &   0.479  &   0.499  &   0.504  &   0.517  &   0.536  &   0.526  &   0.509  \\
Na D             &   0.704  &   0.894  &   1.035  &   1.131  &   1.185  &   1.304  &   1.359  &   1.342  &   1.417  &   1.484  &   1.523  &   1.577  &   1.635  &   1.668  &   1.673  \\
$\rm Na D   ^T$  &   0.668  &   0.839  &   0.974  &   1.064  &   1.115  &   1.232  &   1.289  &   1.272  &   1.343  &   1.410  &   1.449  &   1.508  &   1.563  &   1.596  &   1.601  \\
$\rm TiO_1$      &   0.009  &   0.009  &   0.010  &   0.009  &   0.009  &   0.009  &   0.011  &   0.009  &   0.009  &   0.009  &   0.010  &   0.012  &   0.011  &   0.010  &   0.010  \\
$\rm TiO_1  ^T$  &   0.010  &   0.009  &   0.011  &   0.009  &   0.009  &   0.009  &   0.012  &   0.010  &   0.009  &   0.009  &   0.010  &   0.012  &   0.011  &   0.011  &   0.011  \\
$\rm TiO_2$      &   0.020  &   0.022  &   0.026  &   0.024  &   0.025  &   0.026  &   0.030  &   0.026  &   0.026  &   0.026  &   0.028  &   0.031  &   0.030  &   0.029  &   0.028  \\
$\rm TiO_2  ^T$  &   0.021  &   0.023  &   0.027  &   0.026  &   0.026  &   0.028  &   0.032  &   0.028  &   0.028  &   0.028  &   0.030  &   0.033  &   0.032  &   0.031  &   0.030  \\
$\rm H\delta_A$  &   9.737  &   5.877  &   3.363  &   1.848  &   0.996  &   0.132  &  -0.197  &  -0.475  &  -0.892  &  -1.260  &  -1.438  &  -1.247  &  -1.342  &  -1.650  &  -1.658  \\
$\rm H\gamma_A$  &   8.478  &   4.412  &   1.575  &  -0.287  &  -1.403  &  -2.516  &  -2.962  &  -3.221  &  -3.956  &  -4.418  &  -4.706  &  -4.442  &  -4.603  &  -5.117  &  -5.172  \\
$\rm H\delta_F$  &   6.918  &   4.791  &   3.236  &   2.302  &   1.767  &   1.254  &   1.065  &   0.847  &   0.635  &   0.414  &   0.318  &   0.464  &   0.429  &   0.225  &   0.217  \\
$\rm H\gamma_F$  &   6.421  &   4.296  &   2.693  &   1.673  &   1.058  &   0.440  &   0.194  &  -0.008  &  -0.352  &  -0.605  &  -0.766  &  -0.628  &  -0.673  &  -0.980  &  -1.003  \\

%cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.01} \\
$\rm CN_1$       &  -0.164  &  -0.059  &  -0.028  &  -0.017  &  -0.005  &   0.007  &   0.010  &   0.016  &   0.024  &   0.023  &   0.025  &   0.025  &   0.028  &   0.033  &   0.033  \\
$\rm CN_1   ^T$  &  -0.162  &  -0.057  &  -0.025  &  -0.013  &  -0.001  &   0.012  &   0.015  &   0.022  &   0.030  &   0.029  &   0.032  &   0.032  &   0.036  &   0.041  &   0.040  \\
$\rm CN_2$       &  -0.112  &  -0.013  &   0.014  &   0.024  &   0.035  &   0.045  &   0.048  &   0.055  &   0.062  &   0.061  &   0.063  &   0.063  &   0.066  &   0.070  &   0.070  \\
$\rm CN_2   ^T$  &  -0.093  &  -0.002  &   0.024  &   0.033  &   0.045  &   0.055  &   0.057  &   0.064  &   0.071  &   0.071  &   0.072  &   0.073  &   0.076  &   0.080  &   0.080  \\
Ca4227           &   0.397  &   0.661  &   0.871  &   0.972  &   1.072  &   1.194  &   1.195  &   1.319  &   1.407  &   1.456  &   1.458  &   1.499  &   1.542  &   1.558  &   1.619  \\
$\rm Ca4227 ^T$  &   0.371  &   0.604  &   0.797  &   0.893  &   0.990  &   1.104  &   1.105  &   1.226  &   1.313  &   1.369  &   1.373  &   1.413  &   1.457  &   1.475  &   1.538  \\
G4300            &   0.395  &   2.958  &   4.343  &   4.782  &   5.202  &   5.701  &   5.722  &   6.012  &   6.283  &   6.356  &   6.491  &   6.467  &   6.531  &   6.842  &   6.778  \\
$\rm G4300  ^T$  &   0.823  &   3.346  &   4.752  &   5.208  &   5.639  &   6.158  &   6.180  &   6.491  &   6.770  &   6.849  &   6.988  &   6.971  &   7.039  &   7.357  &   7.296  \\
Fe4383           &   0.921  &   2.904  &   3.817  &   4.207  &   4.591  &   5.000  &   5.053  &   5.399  &   5.642  &   5.728  &   5.792  &   5.867  &   5.982  &   6.128  &   6.197  \\
$\rm Fe4383 ^T$  &   0.914  &   3.053  &   4.031  &   4.446  &   4.854  &   5.294  &   5.350  &   5.721  &   5.982  &   6.074  &   6.140  &   6.224  &   6.346  &   6.495  &   6.573  \\
Ca4455           &   0.398  &   0.756  &   0.916  &   0.983  &   1.049  &   1.119  &   1.126  &   1.185  &   1.226  &   1.235  &   1.241  &   1.250  &   1.276  &   1.294  &   1.310  \\
$\rm Ca4455 ^T$  &   0.587  &   1.058  &   1.266  &   1.352  &   1.435  &   1.529  &   1.539  &   1.617  &   1.672  &   1.689  &   1.700  &   1.713  &   1.746  &   1.776  &   1.795  \\
Fe4531           &   1.955  &   2.752  &   3.100  &   3.238  &   3.383  &   3.525  &   3.532  &   3.672  &   3.765  &   3.812  &   3.831  &   3.849  &   3.913  &   3.967  &   4.008  \\
$\rm Fe4531 ^T$  &   2.167  &   3.027  &   3.400  &   3.548  &   3.701  &   3.851  &   3.863  &   4.006  &   4.103  &   4.153  &   4.180  &   4.197  &   4.262  &   4.332  &   4.366  \\
Fe4668           &   0.953  &   1.511  &   1.763  &   1.865  &   1.937  &   2.041  &   2.075  &   2.107  &   2.134  &   2.149  &   2.184  &   2.147  &   2.161  &   2.241  &   2.215  \\
$\rm C_24668^T$  &   1.074  &   1.631  &   1.870  &   1.965  &   2.028  &   2.121  &   2.158  &   2.176  &   2.193  &   2.209  &   2.252  &   2.204  &   2.214  &   2.310  &   2.269  \\
$\rm H_\beta$    &   5.562  &   3.649  &   2.942  &   2.697  &   2.503  &   2.240  &   2.159  &   2.086  &   1.951  &   1.936  &   1.850  &   1.819  &   1.802  &   1.671  &   1.706  \\
Fe5015           &   3.646  &   5.077  &   5.601  &   5.801  &   6.007  &   6.193  &   6.218  &   6.403  &   6.504  &   6.569  &   6.555  &   6.540  &   6.630  &   6.674  &   6.743  \\
$\rm Mg_1$       &   0.030  &   0.056  &   0.068  &   0.075  &   0.082  &   0.089  &   0.090  &   0.099  &   0.104  &   0.107  &   0.106  &   0.109  &   0.112  &   0.113  &   0.118  \\
$\rm Mg_2$       &   0.081  &   0.121  &   0.143  &   0.155  &   0.167  &   0.178  &   0.180  &   0.192  &   0.200  &   0.207  &   0.207  &   0.210  &   0.215  &   0.218  &   0.224  \\
$\rm Mg_b$       &   0.812  &   1.148  &   1.435  &   1.582  &   1.711  &   1.842  &   1.889  &   2.000  &   2.077  &   2.189  &   2.228  &   2.242  &   2.277  &   2.368  &   2.397  \\
Fe5270           &   1.494  &   2.063  &   2.338  &   2.460  &   2.591  &   2.706  &   2.744  &   2.861  &   2.931  &   2.981  &   2.999  &   3.025  &   3.076  &   3.125  &   3.158  \\
Fe5335           &   1.434  &   2.062  &   2.376  &   2.512  &   2.660  &   2.803  &   2.826  &   2.982  &   3.072  &   3.111  &   3.087  &   3.134  &   3.190  &   3.179  &   3.254  \\
Fe5406           &   1.085  &   1.553  &   1.773  &   1.878  &   1.989  &   2.092  &   2.113  &   2.225  &   2.287  &   2.341  &   2.326  &   2.340  &   2.388  &   2.398  &   2.459  \\
Fe5709           &   0.512  &   0.679  &   0.761  &   0.786  &   0.814  &   0.839  &   0.852  &   0.870  &   0.880  &   0.879  &   0.888  &   0.892  &   0.897  &   0.918  &   0.908  \\
$\rm Fe5709 ^T$  &   0.563  &   0.758  &   0.856  &   0.887  &   0.923  &   0.954  &   0.968  &   0.994  &   1.008  &   1.007  &   1.014  &   1.020  &   1.028  &   1.045  &   1.040  \\
Fe5782           &   0.326  &   0.510  &   0.608  &   0.647  &   0.698  &   0.740  &   0.732  &   0.792  &   0.821  &   0.822  &   0.785  &   0.800  &   0.819  &   0.778  &   0.824  \\
$\rm Fe5782 ^T$  &   0.329  &   0.498  &   0.587  &   0.622  &   0.667  &   0.705  &   0.701  &   0.751  &   0.775  &   0.777  &   0.750  &   0.762  &   0.778  &   0.749  &   0.784  \\
Na D             &   0.925  &   1.313  &   1.527  &   1.642  &   1.777  &   1.878  &   1.914  &   2.046  &   2.126  &   2.221  &   2.215  &   2.243  &   2.306  &   2.341  &   2.420  \\
$\rm Na D   ^T$  &   0.875  &   1.252  &   1.460  &   1.574  &   1.708  &   1.808  &   1.844  &   1.975  &   2.056  &   2.152  &   2.145  &   2.173  &   2.236  &   2.269  &   2.352  \\
$\rm TiO_1$      &   0.013  &   0.017  &   0.015  &   0.016  &   0.017  &   0.017  &   0.017  &   0.017  &   0.018  &   0.021  &   0.019  &   0.018  &   0.019  &   0.019  &   0.021  \\
$\rm TiO_1  ^T$  &   0.014  &   0.017  &   0.016  &   0.017  &   0.018  &   0.017  &   0.017  &   0.018  &   0.018  &   0.022  &   0.020  &   0.018  &   0.020  &   0.020  &   0.022  \\
$\rm TiO_2$      &   0.026  &   0.036  &   0.036  &   0.038  &   0.040  &   0.041  &   0.041  &   0.043  &   0.044  &   0.048  &   0.045  &   0.043  &   0.045  &   0.044  &   0.048  \\
$\rm TiO_2  ^T$  &   0.027  &   0.038  &   0.039  &   0.040  &   0.043  &   0.043  &   0.043  &   0.046  &   0.046  &   0.050  &   0.048  &   0.045  &   0.047  &   0.046  &   0.051  \\
$\rm H\delta_A$  &   7.890  &   2.876  &   0.917  &   0.187  &  -0.592  &  -1.421  &  -1.629  &  -2.061  &  -2.621  &  -2.711  &  -2.956  &  -2.975  &  -3.160  &  -3.644  &  -3.589  \\
$\rm H\gamma_A$  &   6.594  &   0.950  &  -1.624  &  -2.544  &  -3.461  &  -4.488  &  -4.687  &  -5.231  &  -5.855  &  -6.033  &  -6.354  &  -6.360  &  -6.528  &  -7.196  &  -7.092  \\
$\rm H\delta_F$  &   6.018  &   3.047  &   1.869  &   1.463  &   1.042  &   0.574  &   0.442  &   0.269  &  -0.043  &  -0.071  &  -0.211  &  -0.202  &  -0.296  &  -0.579  &  -0.517  \\
$\rm H\gamma_F$  &   5.615  &   2.633  &   1.230  &   0.730  &   0.256  &  -0.318  &  -0.455  &  -0.693  &  -1.030  &  -1.119  &  -1.303  &  -1.311  &  -1.384  &  -1.748  &  -1.678  \\

%ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.02} \\
$\rm CN_1$       &  -0.108  &  -0.032  &  -0.005  &   0.014  &   0.030  &   0.043  &   0.056  &   0.056  &   0.067  &   0.078  &   0.082  &   0.076  &   0.092  &   0.083  &   0.097  \\
$\rm CN_1   ^T$  &  -0.107  &  -0.029  &   0.001  &   0.020  &   0.038  &   0.051  &   0.065  &   0.066  &   0.077  &   0.089  &   0.094  &   0.087  &   0.104  &   0.094  &   0.109  \\
$\rm CN_2$       &  -0.055  &   0.014  &   0.040  &   0.057  &   0.073  &   0.085  &   0.098  &   0.098  &   0.109  &   0.121  &   0.125  &   0.120  &   0.135  &   0.124  &   0.141  \\
$\rm CN_2   ^T$  &  -0.040  &   0.025  &   0.051  &   0.068  &   0.084  &   0.097  &   0.110  &   0.110  &   0.121  &   0.134  &   0.138  &   0.133  &   0.148  &   0.137  &   0.156  \\
Ca4227           &   0.533  &   1.039  &   1.341  &   1.516  &   1.671  &   1.786  &   1.943  &   1.907  &   2.031  &   2.181  &   2.221  &   2.118  &   2.273  &   2.137  &   2.396  \\
$\rm Ca4227 ^T$  &   0.488  &   0.962  &   1.249  &   1.414  &   1.565  &   1.676  &   1.833  &   1.803  &   1.927  &   2.076  &   2.119  &   2.023  &   2.168  &   2.054  &   2.306  \\
G4300            &   1.398  &   4.135  &   5.213  &   5.713  &   6.175  &   6.462  &   6.761  &   6.604  &   6.854  &   7.133  &   7.132  &   6.918  &   7.262  &   6.692  &   7.384  \\
$\rm G4300  ^T$  &   1.815  &   4.558  &   5.679  &   6.207  &   6.691  &   6.990  &   7.312  &   7.147  &   7.408  &   7.713  &   7.715  &   7.498  &   7.857  &   7.249  &   7.994  \\
Fe4383           &   2.006  &   3.967  &   4.964  &   5.552  &   6.050  &   6.418  &   6.854  &   6.805  &   7.157  &   7.563  &   7.692  &   7.548  &   7.972  &   7.603  &   8.266  \\
$\rm Fe4383 ^T$  &   2.093  &   4.207  &   5.271  &   5.899  &   6.426  &   6.813  &   7.275  &   7.221  &   7.581  &   8.011  &   8.147  &   7.988  &   8.431  &   8.044  &   8.742  \\
Ca4455           &   0.676  &   1.033  &   1.215  &   1.317  &   1.409  &   1.482  &   1.552  &   1.534  &   1.609  &   1.680  &   1.698  &   1.680  &   1.743  &   1.667  &   1.786  \\
$\rm Ca4455 ^T$  &   0.960  &   1.435  &   1.671  &   1.804  &   1.922  &   2.012  &   2.107  &   2.086  &   2.180  &   2.274  &   2.299  &   2.276  &   2.358  &   2.262  &   2.428  \\
Fe4531           &   2.621  &   3.394  &   3.763  &   3.956  &   4.129  &   4.260  &   4.407  &   4.369  &   4.522  &   4.669  &   4.702  &   4.668  &   4.793  &   4.633  &   4.930  \\
$\rm Fe4531 ^T$  &   2.905  &   3.711  &   4.098  &   4.302  &   4.488  &   4.627  &   4.782  &   4.746  &   4.907  &   5.065  &   5.104  &   5.082  &   5.211  &   5.043  &   5.361  \\
Fe4668           &   1.472  &   1.893  &   2.185  &   2.312  &   2.492  &   2.566  &   2.646  &   2.589  &   2.705  &   2.791  &   2.816  &   2.762  &   2.928  &   2.772  &   2.841  \\
$\rm C_24668^T$  &   1.640  &   2.024  &   2.295  &   2.406  &   2.583  &   2.651  &   2.724  &   2.667  &   2.783  &   2.868  &   2.894  &   2.855  &   3.012  &   2.861  &   2.926  \\
$\rm H_\beta$    &   5.038  &   3.396  &   2.888  &   2.581  &   2.343  &   2.177  &   2.006  &   1.911  &   1.838  &   1.747  &   1.651  &   1.717  &   1.532  &   1.464  &   1.450  \\
Fe5015           &   5.010  &   6.256  &   6.834  &   7.083  &   7.361  &   7.534  &   7.712  &   7.587  &   7.844  &   8.025  &   8.047  &   7.932  &   8.132  &   7.869  &   8.188  \\
$\rm Mg_1$       &   0.048  &   0.075  &   0.094  &   0.106  &   0.115  &   0.122  &   0.133  &   0.133  &   0.141  &   0.150  &   0.154  &   0.151  &   0.160  &   0.158  &   0.169  \\
$\rm Mg_2$       &   0.110  &   0.162  &   0.194  &   0.212  &   0.229  &   0.240  &   0.257  &   0.256  &   0.268  &   0.283  &   0.289  &   0.284  &   0.296  &   0.294  &   0.311  \\
$\rm Mg_b$       &   1.025  &   1.689  &   2.096  &   2.299  &   2.526  &   2.632  &   2.834  &   2.838  &   2.939  &   3.118  &   3.201  &   3.147  &   3.248  &   3.251  &   3.430  \\
Fe5270           &   2.014  &   2.559  &   2.872  &   3.061  &   3.212  &   3.322  &   3.449  &   3.452  &   3.559  &   3.674  &   3.729  &   3.738  &   3.845  &   3.762  &   3.951  \\
Fe5335           &   1.972  &   2.719  &   3.121  &   3.364  &   3.526  &   3.641  &   3.802  &   3.787  &   3.882  &   4.020  &   4.066  &   4.007  &   4.143  &   4.039  &   4.233  \\
Fe5406           &   1.438  &   1.965  &   2.269  &   2.425  &   2.573  &   2.659  &   2.799  &   2.779  &   2.884  &   3.004  &   3.048  &   2.983  &   3.098  &   3.057  &   3.184  \\
Fe5709           &   0.689  &   0.814  &   0.874  &   0.915  &   0.941  &   0.963  &   0.974  &   0.978  &   0.992  &   1.001  &   1.010  &   1.031  &   1.043  &   1.012  &   1.053  \\
$\rm Fe5709 ^T$  &   0.767  &   0.930  &   1.012  &   1.067  &   1.101  &   1.128  &   1.148  &   1.151  &   1.169  &   1.185  &   1.196  &   1.212  &   1.232  &   1.195  &   1.245  \\
Fe5782           &   0.473  &   0.764  &   0.908  &   0.989  &   1.030  &   1.063  &   1.113  &   1.094  &   1.126  &   1.160  &   1.160  &   1.100  &   1.153  &   1.109  &   1.155  \\
$\rm Fe5782 ^T$  &   0.476  &   0.725  &   0.851  &   0.924  &   0.962  &   0.991  &   1.037  &   1.023  &   1.051  &   1.084  &   1.086  &   1.042  &   1.084  &   1.049  &   1.093  \\
Na D             &   1.229  &   1.770  &   2.095  &   2.281  &   2.445  &   2.546  &   2.713  &   2.735  &   2.849  &   2.983  &   3.054  &   3.021  &   3.147  &   3.150  &   3.303  \\
$\rm Na D   ^T$  &   1.168  &   1.707  &   2.033  &   2.217  &   2.382  &   2.483  &   2.653  &   2.674  &   2.791  &   2.927  &   2.997  &   2.960  &   3.089  &   3.097  &   3.245  \\
$\rm TiO_1$      &   0.013  &   0.018  &   0.021  &   0.020  &   0.024  &   0.024  &   0.027  &   0.025  &   0.029  &   0.032  &   0.032  &   0.027  &   0.030  &   0.033  &   0.031  \\
$\rm TiO_1  ^T$  &   0.014  &   0.018  &   0.022  &   0.021  &   0.024  &   0.025  &   0.028  &   0.026  &   0.030  &   0.033  &   0.033  &   0.028  &   0.031  &   0.034  &   0.032  \\
$\rm TiO_2$      &   0.029  &   0.040  &   0.048  &   0.048  &   0.053  &   0.054  &   0.060  &   0.057  &   0.063  &   0.067  &   0.067  &   0.061  &   0.066  &   0.068  &   0.068  \\
$\rm TiO_2  ^T$  &   0.031  &   0.043  &   0.050  &   0.051  &   0.056  &   0.057  &   0.063  &   0.060  &   0.066  &   0.070  &   0.071  &   0.064  &   0.069  &   0.071  &   0.071  \\
$\rm H\delta_A$  &   5.760  &   1.308  &  -0.452  &  -1.556  &  -2.618  &  -3.426  &  -4.235  &  -4.256  &  -4.927  &  -5.598  &  -5.891  &  -5.407  &  -6.439  &  -5.823  &  -6.831  \\
$\rm H\gamma_A$  &   4.358  &  -1.118  &  -3.302  &  -4.516  &  -5.674  &  -6.471  &  -7.324  &  -7.292  &  -7.944  &  -8.635  &  -8.896  &  -8.418  &  -9.407  &  -8.743  &  -9.877  \\
$\rm H\delta_F$  &   4.849  &   2.150  &   1.195  &   0.617  &   0.073  &  -0.348  &  -0.715  &  -0.756  &  -1.096  &  -1.340  &  -1.486  &  -1.195  &  -1.738  &  -1.517  &  -1.833  \\
$\rm H\gamma_F$  &   4.620  &   1.709  &   0.569  &  -0.077  &  -0.690  &  -1.091  &  -1.542  &  -1.587  &  -1.883  &  -2.204  &  -2.369  &  -2.068  &  -2.613  &  -2.427  &  -2.797  \\

%ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.03} \\
$\rm CN_1$       &  -0.075  &  -0.011  &   0.014  &   0.030  &   0.046  &   0.060  &   0.069  &   0.079  &   0.086  &   0.087  &   0.089  &   0.102  &   0.115  &   0.111  &   0.106  \\
$\rm CN_1   ^T$  &  -0.073  &  -0.007  &   0.021  &   0.039  &   0.055  &   0.070  &   0.080  &   0.091  &   0.099  &   0.100  &   0.103  &   0.116  &   0.131  &   0.127  &   0.121  \\
$\rm CN_2$       &  -0.024  &   0.033  &   0.058  &   0.074  &   0.090  &   0.104  &   0.113  &   0.123  &   0.133  &   0.134  &   0.138  &   0.150  &   0.164  &   0.161  &   0.156  \\
$\rm CN_2   ^T$  &  -0.011  &   0.044  &   0.069  &   0.086  &   0.102  &   0.116  &   0.125  &   0.137  &   0.147  &   0.148  &   0.154  &   0.165  &   0.181  &   0.178  &   0.173  \\
Ca4227           &   0.689  &   1.334  &   1.657  &   1.901  &   2.049  &   2.220  &   2.299  &   2.472  &   2.650  &   2.659  &   2.753  &   2.922  &   3.157  &   3.164  &   3.141  \\
$\rm Ca4227 ^T$  &   0.640  &   1.251  &   1.569  &   1.816  &   1.961  &   2.136  &   2.219  &   2.399  &   2.584  &   2.592  &   2.692  &   2.858  &   3.092  &   3.117  &   3.100  \\
G4300            &   2.070  &   4.806  &   5.450  &   5.943  &   6.287  &   6.469  &   6.636  &   6.706  &   6.965  &   6.840  &   6.742  &   7.046  &   7.298  &   7.286  &   7.037  \\
$\rm G4300  ^T$  &   2.455  &   5.233  &   5.907  &   6.429  &   6.793  &   6.992  &   7.170  &   7.249  &   7.528  &   7.403  &   7.311  &   7.625  &   7.902  &   7.886  &   7.624  \\
Fe4383           &   2.570  &   4.526  &   5.340  &   5.958  &   6.425  &   6.847  &   7.111  &   7.457  &   7.832  &   7.836  &   8.001  &   8.340  &   8.775  &   8.782  &   8.691  \\
$\rm Fe4383 ^T$  &   2.718  &   4.843  &   5.724  &   6.384  &   6.875  &   7.324  &   7.600  &   7.963  &   8.354  &   8.367  &   8.544  &   8.902  &   9.372  &   9.373  &   9.271  \\
Ca4455           &   0.823  &   1.170  &   1.301  &   1.414  &   1.503  &   1.567  &   1.613  &   1.668  &   1.746  &   1.752  &   1.754  &   1.833  &   1.889  &   1.894  &   1.900  \\
$\rm Ca4455 ^T$  &   1.159  &   1.634  &   1.812  &   1.968  &   2.087  &   2.175  &   2.237  &   2.313  &   2.415  &   2.423  &   2.431  &   2.536  &   2.619  &   2.628  &   2.629  \\
Fe4531           &   2.940  &   3.714  &   3.998  &   4.255  &   4.441  &   4.576  &   4.670  &   4.806  &   4.975  &   4.982  &   5.020  &   5.170  &   5.310  &   5.316  &   5.337  \\
$\rm Fe4531 ^T$  &   3.243  &   4.026  &   4.313  &   4.582  &   4.783  &   4.923  &   5.030  &   5.164  &   5.347  &   5.353  &   5.389  &   5.545  &   5.685  &   5.706  &   5.726  \\
Fe4668           &   1.638  &   2.028  &   2.178  &   2.300  &   2.384  &   2.445  &   2.491  &   2.493  &   2.586  &   2.489  &   2.421  &   2.475  &   2.478  &   2.496  &   2.460  \\
$\rm Fe4668 ^T$  &   1.814  &   2.133  &   2.247  &   2.356  &   2.434  &   2.483  &   2.532  &   2.520  &   2.619  &   2.511  &   2.430  &   2.478  &   2.461  &   2.503  &   2.469  \\
$\rm H_\beta$    &   4.404  &   3.085  &   2.663  &   2.423  &   2.249  &   2.055  &   1.918  &   1.816  &   1.791  &   1.794  &   1.773  &   1.641  &   1.517  &   1.458  &   1.563  \\
Fe5015           &   5.556  &   6.716  &   7.094  &   7.430  &   7.674  &   7.835  &   7.928  &   8.075  &   8.315  &   8.285  &   8.293  &   8.477  &   8.610  &   8.564  &   8.675  \\
$\rm Mg_1$       &   0.058  &   0.087  &   0.106  &   0.121  &   0.132  &   0.144  &   0.151  &   0.161  &   0.169  &   0.170  &   0.178  &   0.184  &   0.194  &   0.195  &   0.196  \\
$\rm Mg_2$       &   0.126  &   0.183  &   0.215  &   0.241  &   0.258  &   0.277  &   0.289  &   0.304  &   0.319  &   0.320  &   0.330  &   0.339  &   0.355  &   0.359  &   0.360  \\
$\rm Mg_b$       &   1.149  &   1.918  &   2.328  &   2.641  &   2.836  &   3.066  &   3.227  &   3.360  &   3.552  &   3.543  &   3.645  &   3.725  &   3.878  &   4.031  &   4.001  \\
Fe5270           &   2.219  &   2.765  &   3.004  &   3.202  &   3.384  &   3.515  &   3.619  &   3.698  &   3.806  &   3.856  &   3.923  &   4.010  &   4.128  &   4.135  &   4.159  \\
Fe5335           &   2.293  &   3.124  &   3.500  &   3.746  &   3.943  &   4.123  &   4.215  &   4.337  &   4.433  &   4.491  &   4.601  &   4.679  &   4.873  &   4.786  &   4.789  \\
Fe5406           &   1.598  &   2.131  &   2.407  &   2.620  &   2.758  &   2.911  &   2.993  &   3.113  &   3.226  &   3.216  &   3.293  &   3.354  &   3.476  &   3.469  &   3.490  \\
Fe5709           &   0.746  &   0.849  &   0.856  &   0.875  &   0.920  &   0.926  &   0.953  &   0.931  &   0.941  &   0.958  &   0.952  &   0.968  &   0.970  &   0.978  &   0.978  \\
$\rm Fe5709 ^T$  &   0.843  &   0.991  &   1.020  &   1.051  &   1.107  &   1.123  &   1.153  &   1.139  &   1.152  &   1.171  &   1.172  &   1.191  &   1.204  &   1.203  &   1.204  \\
Fe5782           &   0.613  &   0.975  &   1.126  &   1.208  &   1.264  &   1.325  &   1.336  &   1.390  &   1.406  &   1.413  &   1.455  &   1.468  &   1.540  &   1.453  &   1.460  \\
$\rm Fe5782 ^T$  &   0.601  &   0.903  &   1.031  &   1.103  &   1.157  &   1.211  &   1.227  &   1.271  &   1.287  &   1.293  &   1.329  &   1.341  &   1.402  &   1.333  &   1.338  \\
Na D             &   1.434  &   2.017  &   2.357  &   2.620  &   2.820  &   3.010  &   3.139  &   3.286  &   3.413  &   3.443  &   3.566  &   3.639  &   3.793  &   3.812  &   3.855  \\
$\rm Na D   ^T$  &   1.377  &   1.960  &   2.306  &   2.573  &   2.771  &   2.966  &   3.094  &   3.248  &   3.377  &   3.404  &   3.530  &   3.602  &   3.759  &   3.778  &   3.822  \\
$\rm TiO_1$      &   0.010  &   0.014  &   0.019  &   0.024  &   0.023  &   0.027  &   0.027  &   0.032  &   0.036  &   0.032  &   0.033  &   0.034  &   0.034  &   0.037  &   0.039  \\
$\rm TiO_1  ^T$  &   0.011  &   0.014  &   0.019  &   0.024  &   0.024  &   0.028  &   0.028  &   0.033  &   0.037  &   0.033  &   0.034  &   0.035  &   0.035  &   0.038  &   0.040  \\
$\rm TiO_2$      &   0.028  &   0.036  &   0.045  &   0.053  &   0.055  &   0.060  &   0.062  &   0.069  &   0.075  &   0.070  &   0.072  &   0.073  &   0.075  &   0.076  &   0.079  \\
$\rm TiO_2  ^T$  &   0.030  &   0.039  &   0.048  &   0.056  &   0.058  &   0.064  &   0.065  &   0.072  &   0.078  &   0.073  &   0.075  &   0.076  &   0.079  &   0.080  &   0.083  \\
$\rm H\delta_A$  &   4.243  &   0.056  &  -1.563  &  -2.673  &  -3.601  &  -4.449  &  -5.020  &  -5.643  &  -6.219  &  -6.203  &  -6.328  &  -7.251  &  -8.161  &  -8.193  &  -7.799  \\
$\rm H\gamma_A$  &   2.676  &  -2.535  &  -4.220  &  -5.449  &  -6.388  &  -7.179  &  -7.781  &  -8.274  &  -8.862  &  -8.683  &  -8.738  &  -9.521  & -10.291  & -10.468  &  -9.971  \\
$\rm H\delta_F$  &   3.845  &   1.354  &   0.493  &  -0.056  &  -0.508  &  -0.910  &  -1.180  &  -1.456  &  -1.651  &  -1.629  &  -1.592  &  -2.107  &  -2.481  &  -2.470  &  -2.288  \\
$\rm H\gamma_F$  &   3.706  &   1.002  &   0.071  &  -0.553  &  -1.000  &  -1.452  &  -1.766  &  -2.029  &  -2.259  &  -2.132  &  -2.154  &  -2.531  &  -2.915  &  -3.019  &  -2.725  \\
\end{longtable}
\normalsize
%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Table B3
\scriptsize
\begin{longtable}{lrrrrrrrrrrrrrrr}
\caption{\label{Tab:is-ifc} At intermediate resolution ($3\,\rm
\AA$), the integrated pseudo-continuum of BSPs (in units of
$10^{34}$ erg.s$^{-1}.{\rm\AA}$).}\\

\hline\hline
Index    &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &    14Gyr &   15Gyr  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Index   &    1Gyr  &    2Gyr  &    3Gyr  &    4Gyr  &    5Gyr  &    6Gyr  &    7Gyr  &    8Gyr  &    9Gyr  &   10Gyr  &   11Gyr  &   12Gyr  &   13Gyr  &     14Gyr &   15Gyr  \\
\hline
\endhead
\hline
\endfoot

\vspace*{1pt} \\
\multicolumn{16}{c}{$Z$ = 0.004} \\
$\rm CN_1$      &  13.599&   6.367&   4.320&   3.112&   2.494&   2.044&   1.751&   1.559&   1.276&   1.114&   1.029&   0.974&   0.887&   0.781&   0.733\\
$\rm CN_1^T$    &  13.630&   6.378&   4.327&   3.117&   2.498&   2.048&   1.755&   1.562&   1.279&   1.116&   1.031&   0.976&   0.889&   0.783&   0.734\\
$\rm CN_2$      &  14.233&   6.641&   4.485&   3.223&   2.579&   2.110&   1.807&   1.606&   1.315&   1.146&   1.059&   1.004&   0.914&   0.804&   0.754\\
$\rm CN_2^T$    &  14.512&   6.734&   4.530&   3.248&   2.596&   2.122&   1.817&   1.614&   1.321&   1.151&   1.063&   1.008&   0.919&   0.807&   0.757\\
Ca4227          &  16.356&   7.170&   4.684&   3.318&   2.637&   2.146&   1.833&   1.622&   1.326&   1.154&   1.065&   1.008&   0.920&   0.807&   0.756\\
$\rm Ca4227^T$  &  16.382&   7.180&   4.688&   3.320&   2.638&   2.147&   1.833&   1.623&   1.327&   1.154&   1.066&   1.009&   0.920&   0.808&   0.757\\
G4300           &  14.174&   6.572&   4.417&   3.166&   2.535&   2.070&   1.771&   1.572&   1.284&   1.119&   1.034&   0.978&   0.891&   0.783&   0.733\\
$\rm G4300^T$   &  14.357&   6.641&   4.454&   3.190&   2.552&   2.083&   1.782&   1.581&   1.292&   1.126&   1.040&   0.983&   0.896&   0.787&   0.738\\
Fe4383          &  15.199&   7.161&   4.859&   3.531&   2.854&   2.363&   2.030&   1.796&   1.485&   1.301&   1.208&   1.138&   1.043&   0.921&   0.862\\
$\rm Fe4383^T$  &  15.146&   7.156&   4.863&   3.538&   2.860&   2.369&   2.036&   1.801&   1.490&   1.306&   1.213&   1.142&   1.047&   0.925&   0.866\\
Ca4455          &  15.575&   7.294&   4.947&   3.614&   2.931&   2.441&   2.101&   1.856&   1.541&   1.353&   1.259&   1.184&   1.086&   0.961&   0.899\\
$\rm Ca4455^T$  &  15.635&   7.332&   4.978&   3.639&   2.953&   2.461&   2.119&   1.871&   1.554&   1.365&   1.271&   1.194&   1.096&   0.971&   0.908\\
Fe4531          &  15.823&   7.641&   5.271&   3.903&   3.192&   2.683&   2.316&   2.044&   1.710&   1.507&   1.406&   1.317&   1.213&   1.078&   1.008\\
$\rm Fe4531^T$  &  15.876&   7.674&   5.297&   3.924&   3.210&   2.698&   2.330&   2.056&   1.720&   1.516&   1.415&   1.325&   1.221&   1.084&   1.014\\
Fe4668          &  15.186&   7.510&   5.239&   3.909&   3.213&   2.713&   2.347&   2.069&   1.734&   1.530&   1.430&   1.338&   1.233&   1.096&   1.024\\
$\rm C_24668^T$ &  15.200&   7.513&   5.240&   3.909&   3.214&   2.713&   2.346&   2.069&   1.733&   1.530&   1.430&   1.338&   1.232&   1.096&   1.024\\
$\rm H_\beta$   &  13.003&   6.835&   4.912&   3.718&   3.082&   2.621&   2.275&   2.007&   1.682&   1.490&   1.395&   1.307&   1.204&   1.072&   0.999\\
Fe5015          &  13.647&   7.071&   5.039&   3.814&   3.166&   2.694&   2.337&   2.059&   1.727&   1.530&   1.432&   1.337&   1.232&   1.097&   1.022\\
$\rm Mg_1$      &  13.226&   6.921&   4.967&   3.767&   3.135&   2.677&   2.331&   2.051&   1.720&   1.527&   1.433&   1.342&   1.236&   1.102&   1.026\\
$\rm Mg_2$      &  12.982&   6.849&   4.935&   3.752&   3.129&   2.677&   2.333&   2.052&   1.722&   1.529&   1.437&   1.345&   1.239&   1.106&   1.029\\
$\rm Mg_b$      &  12.506&   6.477&   4.611&   3.480&   2.890&   2.452&   2.131&   1.879&   1.569&   1.390&   1.302&   1.216&   1.117&   0.996&   0.927\\
Fe5270          &  12.678&   6.766&   4.900&   3.741&   3.128&   2.682&   2.340&   2.059&   1.729&   1.538&   1.446&   1.353&   1.247&   1.114&   1.036\\
Fe5335          &  12.685&   6.862&   5.008&   3.842&   3.221&   2.775&   2.425&   2.131&   1.792&   1.597&   1.504&   1.408&   1.298&   1.161&   1.079\\
Fe5406          &  12.286&   6.650&   4.857&   3.721&   3.122&   2.686&   2.349&   2.065&   1.733&   1.544&   1.455&   1.363&   1.255&   1.122&   1.042\\
Fe5709          &  11.419&   6.381&   4.730&   3.660&   3.093&   2.678&   2.349&   2.066&   1.735&   1.550&   1.464&   1.371&   1.264&   1.132&   1.050\\
$\rm Fe5709^T$  &  11.430&   6.389&   4.736&   3.666&   3.097&   2.682&   2.353&   2.069&   1.737&   1.553&   1.466&   1.374&   1.266&   1.134&   1.052\\
Fe5782          &  11.233&   6.321&   4.706&   3.647&   3.087&   2.678&   2.353&   2.067&   1.735&   1.552&   1.467&   1.376&   1.268&   1.136&   1.053\\
$\rm Fe5782^T$  &  11.241&   6.325&   4.708&   3.649&   3.089&   2.679&   2.354&   2.068&   1.736&   1.553&   1.468&   1.377&   1.268&   1.137&   1.053\\
Na D            &  10.868&   6.168&   4.606&   3.581&   3.036&   2.638&   2.317&   2.038&   1.710&   1.531&   1.446&   1.356&   1.250&   1.120&   1.037\\
$\rm Na D^T$    &  10.861&   6.160&   4.598&   3.574&   3.030&   2.633&   2.312&   2.033&   1.706&   1.527&   1.443&   1.353&   1.247&   1.118&   1.034\\
$\rm TiO_1$     &  10.761&   6.139&   4.604&   3.581&   3.040&   2.645&   2.329&   2.046&   1.715&   1.537&   1.454&   1.366&   1.257&   1.128&   1.043\\
$\rm TiO_1^T$   &  10.770&   6.144&   4.607&   3.584&   3.043&   2.647&   2.331&   2.047&   1.717&   1.538&   1.456&   1.367&   1.259&   1.129&   1.044\\
$\rm TiO_2$     &   9.912&   5.737&   4.330&   3.379&   2.880&   2.510&   2.214&   1.947&   1.628&   1.460&   1.384&   1.301&   1.196&   1.074&   0.992\\
$\rm TiO_2^T$   &   9.919&   5.741&   4.334&   3.382&   2.883&   2.512&   2.216&   1.949&   1.630&   1.462&   1.385&   1.302&   1.197&   1.074&   0.992\\
$\rm H\delta_A$ &  16.511&   7.108&   4.588&   3.209&   2.530&   2.040&   1.738&   1.542&   1.253&   1.086&   1.000&   0.952&   0.865&   0.757&   0.711\\
$\rm H\gamma_A$ &  14.696&   6.620&   4.352&   3.074&   2.441&   1.980&   1.690&   1.497&   1.216&   1.057&   0.976&   0.925&   0.842&   0.738&   0.690\\
$\rm H\delta_F$ &  15.656&   6.939&   4.541&   3.199&   2.531&   2.050&   1.750&   1.553&   1.265&   1.098&   1.012&   0.963&   0.875&   0.767&   0.720\\
$\rm H\gamma_F$ &  14.580&   6.690&   4.448&   3.166&   2.526&   2.057&   1.759&   1.559&   1.271&   1.107&   1.023&   0.968&   0.883&   0.775&   0.725\\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.01} \\
$\rm CN_1$      &  11.673&   5.061&   3.183&   2.414&   1.964&   1.571&   1.389&   1.183&   1.024&   0.887&   0.789&   0.733&   0.686&   0.598&   0.577\\
$\rm CN_1^T$    &  11.699&   5.071&   3.190&   2.420&   1.969&   1.575&   1.393&   1.186&   1.027&   0.890&   0.792&   0.735&   0.689&   0.600&   0.580\\
$\rm CN_2$      &  12.242&   5.279&   3.308&   2.507&   2.038&   1.628&   1.438&   1.225&   1.060&   0.918&   0.817&   0.758&   0.711&   0.619&   0.598\\
$\rm CN_2^T$    &  12.458&   5.333&   3.335&   2.526&   2.053&   1.639&   1.447&   1.233&   1.067&   0.924&   0.822&   0.763&   0.715&   0.622&   0.601\\
Ca4227          &  13.628&   5.496&   3.395&   2.562&   2.069&   1.648&   1.452&   1.236&   1.067&   0.922&   0.819&   0.761&   0.712&   0.617&   0.597\\
$\rm Ca4227^T$  &  13.647&   5.497&   3.394&   2.561&   2.068&   1.648&   1.451&   1.236&   1.066&   0.923&   0.819&   0.761&   0.713&   0.618&   0.597\\
G4300           &  12.183&   5.223&   3.257&   2.465&   1.998&   1.598&   1.409&   1.200&   1.038&   0.898&   0.799&   0.742&   0.695&   0.606&   0.584\\
$\rm G4300^T$   &  12.333&   5.267&   3.281&   2.483&   2.012&   1.608&   1.418&   1.208&   1.044&   0.903&   0.804&   0.746&   0.699&   0.609&   0.588\\
Fe4383          &  13.222&   5.819&   3.725&   2.856&   2.339&   1.901&   1.677&   1.447&   1.263&   1.096&   0.978&   0.911&   0.857&   0.750&   0.726\\
$\rm Fe4383^T$  &  13.202&   5.831&   3.737&   2.867&   2.349&   1.911&   1.685&   1.455&   1.270&   1.103&   0.984&   0.917&   0.862&   0.755&   0.730\\
Ca4455          &  13.370&   5.837&   3.764&   2.899&   2.381&   1.946&   1.716&   1.487&   1.301&   1.129&   1.008&   0.940&   0.885&   0.775&   0.750\\
$\rm Ca4455^T$  &  13.449&   5.890&   3.804&   2.931&   2.408&   1.970&   1.737&   1.506&   1.318&   1.144&   1.022&   0.953&   0.897&   0.786&   0.761\\
Fe4531          &  13.958&   6.337&   4.164&   3.233&   2.672&   2.206&   1.947&   1.698&   1.493&   1.298&   1.162&   1.086&   1.024&   0.902&   0.873\\
$\rm Fe4531^T$  &  14.030&   6.378&   4.194&   3.257&   2.693&   2.223&   1.963&   1.712&   1.505&   1.309&   1.172&   1.095&   1.033&   0.910&   0.881\\
Fe4668          &  13.535&   6.294&   4.173&   3.253&   2.695&   2.235&   1.972&   1.724&   1.519&   1.320&   1.183&   1.105&   1.043&   0.919&   0.889\\
$\rm C_24668^T$ &  13.551&   6.299&   4.176&   3.254&   2.696&   2.235&   1.972&   1.724&   1.518&   1.320&   1.182&   1.105&   1.043&   0.919&   0.889\\
$\rm H_\beta$   &  11.822&   5.866&   3.954&   3.101&   2.582&   2.157&   1.901&   1.669&   1.477&   1.283&   1.149&   1.076&   1.016&   0.895&   0.868\\
Fe5015          &  12.380&   6.043&   4.070&   3.194&   2.652&   2.220&   1.955&   1.715&   1.516&   1.315&   1.178&   1.103&   1.040&   0.916&   0.887\\
$\rm Mg_1$      &  12.038&   5.967&   4.042&   3.185&   2.654&   2.232&   1.965&   1.732&   1.536&   1.336&   1.197&   1.121&   1.060&   0.934&   0.908\\
$\rm Mg_2$      &  11.853&   5.928&   4.029&   3.181&   2.653&   2.236&   1.968&   1.737&   1.542&   1.342&   1.203&   1.127&   1.066&   0.940&   0.913\\
$\rm Mg_b$      &  11.198&   5.437&   3.645&   2.857&   2.364&   1.979&   1.740&   1.522&   1.344&   1.165&   1.045&   0.977&   0.921&   0.811&   0.784\\
Fe5270          &  11.614&   5.873&   4.011&   3.174&   2.649&   2.240&   1.971&   1.742&   1.549&   1.347&   1.209&   1.134&   1.073&   0.947&   0.920\\
Fe5335          &  11.743&   6.055&   4.170&   3.313&   2.775&   2.357&   2.074&   1.840&   1.639&   1.428&   1.281&   1.202&   1.139&   1.005&   0.978\\
Fe5406          &  11.323&   5.835&   4.006&   3.181&   2.660&   2.258&   1.985&   1.759&   1.567&   1.365&   1.224&   1.149&   1.088&   0.959&   0.934\\
Fe5709          &  10.653&   5.672&   3.946&   3.153&   2.645&   2.263&   1.987&   1.769&   1.581&   1.376&   1.236&   1.164&   1.102&   0.972&   0.947\\
$\rm Fe5709^T$  &  10.667&   5.682&   3.954&   3.160&   2.651&   2.269&   1.992&   1.774&   1.586&   1.380&   1.239&   1.167&   1.105&   0.975&   0.949\\
Fe5782          &  10.502&   5.647&   3.940&   3.155&   2.649&   2.272&   1.994&   1.778&   1.591&   1.386&   1.245&   1.172&   1.111&   0.979&   0.955\\
$\rm Fe5782^T$  &  10.516&   5.654&   3.944&   3.158&   2.651&   2.274&   1.996&   1.779&   1.592&   1.387&   1.246&   1.173&   1.112&   0.980&   0.956\\
Na D            &  10.174&   5.513&   3.862&   3.097&   2.601&   2.236&   1.961&   1.750&   1.568&   1.362&   1.223&   1.154&   1.093&   0.963&   0.938\\
$\rm Na D^T$    &  10.163&   5.504&   3.855&   3.090&   2.595&   2.231&   1.956&   1.746&   1.564&   1.359&   1.221&   1.151&   1.090&   0.961&   0.936\\
$\rm TiO_1$     &  10.125&   5.541&   3.887&   3.123&   2.625&   2.260&   1.982&   1.771&   1.588&   1.383&   1.242&   1.170&   1.110&   0.978&   0.955\\
$\rm TiO_1^T$   &  10.135&   5.546&   3.891&   3.126&   2.628&   2.263&   1.984&   1.773&   1.590&   1.385&   1.243&   1.172&   1.111&   0.979&   0.956\\
$\rm TiO_2$     &   9.321&   5.169&   3.640&   2.933&   2.464&   2.131&   1.865&   1.668&   1.498&   1.303&   1.171&   1.106&   1.048&   0.923&   0.900\\
$\rm TiO_2^T$   &   9.330&   5.174&   3.644&   2.936&   2.467&   2.133&   1.867&   1.670&   1.499&   1.304&   1.172&   1.107&   1.049&   0.924&   0.901\\
$\rm H\delta_A$ &  13.538&   5.288&   3.205&   2.398&   1.924&   1.514&   1.334&   1.127&   0.965&   0.835&   0.741&   0.687&   0.641&   0.554&   0.536\\
$\rm H\gamma_A$ &  12.463&   5.116&   3.136&   2.363&   1.905&   1.518&   1.338&   1.138&   0.982&   0.849&   0.755&   0.701&   0.657&   0.570&   0.551\\
$\rm H\delta_F$ &  13.025&   5.241&   3.208&   2.410&   1.942&   1.535&   1.354&   1.147&   0.986&   0.854&   0.758&   0.703&   0.657&   0.569&   0.550\\
$\rm H\gamma_F$ &  12.515&   5.271&   3.267&   2.472&   2.001&   1.601&   1.412&   1.205&   1.042&   0.902&   0.803&   0.746&   0.700&   0.609&   0.588\\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.02} \\
$\rm CN_1$      &   9.603&   3.845&   2.398&   1.776&   1.377&   1.168&   0.973&   0.878&   0.785&   0.671&   0.599&   0.551&   0.493&   0.490&   0.408\\
$\rm CN_1^T$    &   9.624&   3.855&   2.406&   1.782&   1.383&   1.173&   0.978&   0.883&   0.789&   0.675&   0.603&   0.554&   0.496&   0.493&   0.411\\
$\rm CN_2$      &  10.081&   4.010&   2.498&   1.848&   1.433&   1.214&   1.012&   0.913&   0.815&   0.698&   0.624&   0.574&   0.513&   0.509&   0.425\\
$\rm CN_2^T$    &  10.232&   4.048&   2.520&   1.863&   1.444&   1.223&   1.020&   0.919&   0.821&   0.703&   0.628&   0.578&   0.517&   0.512&   0.428\\
Ca4227          &  10.881&   4.153&   2.565&   1.889&   1.455&   1.227&   1.019&   0.916&   0.816&   0.696&   0.620&   0.571&   0.509&   0.502&   0.420\\
$\rm Ca4227^T$  &  10.886&   4.153&   2.564&   1.888&   1.454&   1.226&   1.018&   0.916&   0.816&   0.696&   0.620&   0.571&   0.509&   0.503&   0.420\\
G4300           &  10.023&   3.941&   2.445&   1.807&   1.399&   1.186&   0.988&   0.891&   0.797&   0.682&   0.609&   0.563&   0.503&   0.498&   0.417\\
$\rm G4300^T$   &  10.132&   3.972&   2.463&   1.820&   1.408&   1.193&   0.993&   0.896&   0.801&   0.686&   0.612&   0.566&   0.506&   0.500&   0.420\\
Fe4383          &  10.993&   4.519&   2.903&   2.190&   1.724&   1.479&   1.252&   1.125&   1.018&   0.886&   0.794&   0.728&   0.662&   0.643&   0.555\\
$\rm Fe4383^T$  &  11.000&   4.538&   2.919&   2.204&   1.737&   1.490&   1.262&   1.135&   1.027&   0.894&   0.801&   0.734&   0.668&   0.649&   0.561\\
Ca4455          &  10.942&   4.508&   2.923&   2.217&   1.752&   1.506&   1.279&   1.149&   1.041&   0.908&   0.813&   0.743&   0.678&   0.656&   0.568\\
$\rm Ca4455^T$  &  11.041&   4.565&   2.965&   2.251&   1.780&   1.532&   1.302&   1.169&   1.060&   0.925&   0.829&   0.757&   0.692&   0.668&   0.580\\
Fe4531          &  11.714&   5.008&   3.311&   2.540&   2.027&   1.755&   1.502&   1.348&   1.230&   1.080&   0.970&   0.887&   0.815&   0.781&   0.688\\
$\rm Fe4531^T$  &  11.794&   5.047&   3.339&   2.563&   2.045&   1.771&   1.516&   1.361&   1.242&   1.092&   0.981&   0.896&   0.823&   0.790&   0.696\\
Fe4668          &  11.440&   4.974&   3.316&   2.556&   2.047&   1.777&   1.524&   1.367&   1.251&   1.101&   0.989&   0.903&   0.833&   0.795&   0.703\\
$\rm C_24668^T$ &  11.457&   4.978&   3.317&   2.556&   2.047&   1.776&   1.523&   1.367&   1.250&   1.101&   0.989&   0.903&   0.832&   0.795&   0.703\\
$\rm H_\beta$   &  10.192&   4.667&   3.160&   2.456&   1.979&   1.726&   1.488&   1.334&   1.225&   1.082&   0.973&   0.883&   0.820&   0.780&   0.693\\
Fe5015          &  10.614&   4.805&   3.252&   2.526&   2.033&   1.771&   1.524&   1.364&   1.251&   1.105&   0.992&   0.901&   0.836&   0.791&   0.704\\
$\rm Mg_1$      &  10.337&   4.757&   3.256&   2.543&   2.060&   1.802&   1.562&   1.397&   1.290&   1.146&   1.032&   0.933&   0.872&   0.827&   0.739\\
$\rm Mg_2$      &  10.196&   4.732&   3.252&   2.545&   2.065&   1.808&   1.570&   1.405&   1.298&   1.155&   1.040&   0.940&   0.880&   0.834&   0.746\\
$\rm Mg_b$      &   9.426&   4.235&   2.851&   2.205&   1.772&   1.540&   1.322&   1.184&   1.084&   0.956&   0.857&   0.778&   0.721&   0.685&   0.606\\
Fe5270          &  10.016&   4.690&   3.236&   2.540&   2.064&   1.810&   1.574&   1.409&   1.302&   1.160&   1.045&   0.946&   0.886&   0.838&   0.752\\
Fe5335          &  10.236&   4.901&   3.422&   2.702&   2.207&   1.941&   1.696&   1.517&   1.407&   1.259&   1.136&   1.024&   0.963&   0.910&   0.821\\
Fe5406          &   9.798&   4.669&   3.251&   2.559&   2.089&   1.835&   1.602&   1.432&   1.329&   1.188&   1.071&   0.965&   0.908&   0.859&   0.773\\
Fe5709          &   9.315&   4.571&   3.225&   2.561&   2.098&   1.851&   1.621&   1.450&   1.348&   1.208&   1.090&   0.983&   0.928&   0.872&   0.791\\
$\rm Fe5709^T$  &   9.333&   4.584&   3.235&   2.570&   2.106&   1.858&   1.627&   1.455&   1.353&   1.213&   1.094&   0.987&   0.932&   0.876&   0.794\\
Fe5782          &   9.193&   4.560&   3.234&   2.573&   2.113&   1.866&   1.639&   1.465&   1.365&   1.225&   1.106&   0.995&   0.941&   0.885&   0.804\\
$\rm Fe5782^T$  &   9.209&   4.563&   3.235&   2.574&   2.114&   1.867&   1.639&   1.465&   1.365&   1.226&   1.107&   0.996&   0.942&   0.886&   0.804\\
Na D            &   8.940&   4.465&   3.173&   2.534&   2.077&   1.836&   1.611&   1.441&   1.341&   1.203&   1.086&   0.978&   0.925&   0.867&   0.789\\
$\rm Na D^T$    &   8.926&   4.455&   3.165&   2.527&   2.072&   1.832&   1.607&   1.438&   1.338&   1.200&   1.083&   0.976&   0.923&   0.865&   0.787\\
$\rm TiO_1$     &   8.909&   4.494&   3.212&   2.565&   2.112&   1.869&   1.646&   1.470&   1.373&   1.235&   1.116&   1.001&   0.950&   0.892&   0.812\\
$\rm TiO_1^T$   &   8.919&   4.499&   3.216&   2.569&   2.115&   1.872&   1.648&   1.472&   1.375&   1.237&   1.117&   1.003&   0.952&   0.893&   0.813\\
$\rm TiO_2$     &   8.169&   4.163&   2.988&   2.392&   1.971&   1.746&   1.538&   1.374&   1.284&   1.156&   1.044&   0.937&   0.890&   0.834&   0.761\\
$\rm TiO_2^T$   &   8.179&   4.169&   2.992&   2.396&   1.974&   1.748&   1.540&   1.376&   1.286&   1.157&   1.045&   0.938&   0.891&   0.835&   0.762\\
$\rm H\delta_A$ &  10.598&   3.892&   2.346&   1.700&   1.293&   1.079&   0.886&   0.800&   0.705&   0.595&   0.529&   0.490&   0.431&   0.434&   0.354\\
$\rm H\gamma_A$ &  10.057&   3.805&   2.339&   1.723&   1.329&   1.124&   0.935&   0.845&   0.754&   0.645&   0.577&   0.533&   0.476&   0.473&   0.395\\
$\rm H\delta_F$ &  10.331&   3.884&   2.365&   1.725&   1.321&   1.108&   0.915&   0.826&   0.730&   0.619&   0.552&   0.510&   0.451&   0.452&   0.371\\
$\rm H\gamma_F$ &  10.240&   3.973&   2.468&   1.828&   1.417&   1.203&   1.005&   0.907&   0.813&   0.698&   0.624&   0.576&   0.517&   0.511&   0.431\\

\vspace*{1pt} \\
\multicolumn{14}{c}{$Z$ = 0.03} \\
$\rm CN_1$      &   8.585&   3.334&   2.133&   1.517&   1.195&   0.989&   0.832&   0.743&   0.640&   0.583&   0.527&   0.468&   0.411&   0.359&   0.356\\
$\rm CN_1^T$    &   8.603&   3.344&   2.141&   1.524&   1.201&   0.995&   0.837&   0.748&   0.644&   0.587&   0.531&   0.471&   0.414&   0.362&   0.359\\
$\rm CN_2$      &   8.992&   3.472&   2.220&   1.580&   1.245&   1.030&   0.866&   0.775&   0.668&   0.609&   0.552&   0.489&   0.430&   0.376&   0.373\\
$\rm CN_2^T$    &   9.105&   3.502&   2.238&   1.592&   1.254&   1.038&   0.873&   0.780&   0.674&   0.614&   0.557&   0.493&   0.433&   0.379&   0.376\\
Ca4227          &   9.578&   3.594&   2.278&   1.612&   1.262&   1.039&   0.868&   0.774&   0.666&   0.607&   0.548&   0.486&   0.425&   0.370&   0.367\\
$\rm Ca4227^T$  &   9.578&   3.593&   2.278&   1.613&   1.263&   1.039&   0.870&   0.775&   0.667&   0.608&   0.549&   0.487&   0.427&   0.371&   0.369\\
G4300           &   8.958&   3.409&   2.169&   1.542&   1.214&   1.002&   0.843&   0.753&   0.651&   0.593&   0.535&   0.477&   0.418&   0.365&   0.363\\
$\rm G4300^T$   &   9.042&   3.433&   2.182&   1.551&   1.221&   1.007&   0.846&   0.756&   0.653&   0.595&   0.537&   0.479&   0.419&   0.367&   0.364\\
Fe4383          &   9.892&   3.989&   2.616&   1.905&   1.522&   1.276&   1.081&   0.980&   0.860&   0.782&   0.709&   0.641&   0.573&   0.501&   0.494\\
$\rm Fe4383^T$  &   9.913&   4.013&   2.635&   1.922&   1.536&   1.289&   1.092&   0.991&   0.870&   0.791&   0.717&   0.649&   0.580&   0.507&   0.501\\
Ca4455          &   9.786&   3.980&   2.633&   1.925&   1.540&   1.294&   1.096&   0.996&   0.875&   0.796&   0.722&   0.654&   0.586&   0.511&   0.503\\
$\rm Ca4455^T$  &   9.891&   4.039&   2.676&   1.959&   1.569&   1.319&   1.118&   1.017&   0.894&   0.813&   0.738&   0.669&   0.601&   0.523&   0.515\\
Fe4531          &  10.623&   4.486&   3.010&   2.228&   1.800&   1.522&   1.297&   1.184&   1.048&   0.954&   0.866&   0.791&   0.714&   0.624&   0.613\\
$\rm Fe4531^T$  &  10.701&   4.522&   3.035&   2.248&   1.817&   1.537&   1.310&   1.196&   1.059&   0.964&   0.875&   0.800&   0.722&   0.631&   0.620\\
Fe4668          &  10.438&   4.464&   3.012&   2.237&   1.810&   1.533&   1.307&   1.195&   1.060&   0.964&   0.874&   0.801&   0.724&   0.632&   0.620\\
$\rm C_24668^T$ &  10.453&   4.466&   3.011&   2.236&   1.809&   1.531&   1.306&   1.194&   1.059&   0.963&   0.873&   0.800&   0.723&   0.631&   0.620\\
$\rm H_\beta$   &   9.508&   4.259&   2.922&   2.189&   1.777&   1.513&   1.291&   1.190&   1.058&   0.962&   0.875&   0.805&   0.732&   0.637&   0.624\\
Fe5015          &   9.867&   4.382&   2.997&   2.240&   1.813&   1.539&   1.309&   1.204&   1.070&   0.972&   0.880&   0.811&   0.736&   0.640&   0.626\\
$\rm Mg_1$      &   9.647&   4.355&   3.020&   2.283&   1.855&   1.588&   1.356&   1.259&   1.127&   1.020&   0.928&   0.858&   0.784&   0.685&   0.670\\
$\rm Mg_2$      &   9.548&   4.345&   3.025&   2.293&   1.864&   1.599&   1.366&   1.271&   1.139&   1.030&   0.938&   0.869&   0.795&   0.694&   0.679\\
$\rm Mg_b$      &   8.728&   3.837&   2.618&   1.952&   1.569&   1.329&   1.128&   1.038&   0.921&   0.833&   0.753&   0.693&   0.627&   0.548&   0.534\\
Fe5270          &   9.419&   4.322&   3.019&   2.292&   1.866&   1.602&   1.370&   1.275&   1.143&   1.036&   0.943&   0.874&   0.801&   0.701&   0.684\\
Fe5335          &   9.710&   4.560&   3.224&   2.468&   2.017&   1.741&   1.491&   1.396&   1.257&   1.137&   1.038&   0.966&   0.889&   0.777&   0.758\\
Fe5406          &   9.263&   4.316&   3.045&   2.328&   1.896&   1.635&   1.398&   1.310&   1.180&   1.065&   0.971&   0.903&   0.830&   0.726&   0.709\\
Fe5709          &   8.965&   4.305&   3.076&   2.364&   1.931&   1.669&   1.428&   1.343&   1.210&   1.096&   1.001&   0.934&   0.863&   0.754&   0.733\\
$\rm Fe5709^T$  &   8.987&   4.320&   3.088&   2.373&   1.939&   1.677&   1.435&   1.350&   1.216&   1.101&   1.006&   0.939&   0.868&   0.758&   0.737\\
Fe5782          &   8.876&   4.307&   3.097&   2.390&   1.953&   1.694&   1.449&   1.369&   1.235&   1.117&   1.022&   0.954&   0.884&   0.772&   0.751\\
$\rm Fe5782^T$  &   8.889&   4.308&   3.096&   2.388&   1.952&   1.692&   1.448&   1.367&   1.234&   1.116&   1.021&   0.953&   0.883&   0.771&   0.750\\
Na D            &   8.707&   4.256&   3.065&   2.363&   1.932&   1.673&   1.431&   1.350&   1.216&   1.102&   1.008&   0.942&   0.873&   0.760&   0.738\\
$\rm Na D^T$    &   8.691&   4.246&   3.057&   2.357&   1.927&   1.669&   1.427&   1.347&   1.213&   1.099&   1.005&   0.939&   0.871&   0.758&   0.736\\
$\rm TiO_1$     &   8.681&   4.280&   3.104&   2.406&   1.967&   1.710&   1.463&   1.388&   1.255&   1.134&   1.038&   0.971&   0.902&   0.788&   0.765\\
$\rm TiO_1^T$   &   8.691&   4.286&   3.108&   2.409&   1.970&   1.713&   1.466&   1.390&   1.257&   1.135&   1.039&   0.973&   0.903&   0.789&   0.766\\
$\rm TiO_2$     &   8.023&   3.987&   2.908&   2.257&   1.840&   1.601&   1.367&   1.301&   1.177&   1.062&   0.972&   0.911&   0.847&   0.741&   0.718\\
$\rm TiO_2^T$   &   8.033&   3.993&   2.912&   2.260&   1.843&   1.603&   1.369&   1.303&   1.178&   1.063&   0.973&   0.912&   0.848&   0.742&   0.719\\
$\rm H\delta_A$ &   9.161&   3.288&   2.040&   1.420&   1.099&   0.896&   0.746&   0.659&   0.561&   0.511&   0.462&   0.402&   0.347&   0.303&   0.303\\
$\rm H\gamma_A$ &   8.881&   3.272&   2.075&   1.473&   1.157&   0.955&   0.802&   0.719&   0.621&   0.566&   0.512&   0.456&   0.400&   0.350&   0.348\\
$\rm H\delta_F$ &   8.987&   3.296&   2.066&   1.448&   1.127&   0.925&   0.773&   0.685&   0.585&   0.533&   0.483&   0.422&   0.367&   0.321&   0.320\\
$\rm H\gamma_F$ &   9.111&   3.442&   2.199&   1.571&   1.239&   1.027&   0.865&   0.777&   0.674&   0.614&   0.556&   0.497&   0.438&   0.383&   0.381\\
\end{longtable}
